Dispersive Treatments of $K_{\ell4}$ Decays and Hadronic Light-by-Light Scattering

In this thesis, I present dispersive treatments of two hadronic processes: the semileptonic kaon decay $K_{\ell4}$ and hadronic light-by-light scattering. The $K_{\ell4}$ decay is one of the best sources of information on some of the parameters of chiral perturbation theory. The dispersion relation for $K_{\ell4}$ provides a resummation of $\pi\pi$- and $K\pi$-rescattering effects. In contrast to a pure chiral treatment, it reproduces the observed curvature of one of the form factors. The matching of the dispersion relation to the chiral representation of the form factors allows the extraction of the values of three low-energy constants. Hadronic light-by-light scattering appears as a virtual process in the calculation of the anomalous magnetic moment of the muon $(g-2)_\mu$. For more than a decade, a discrepancy of about $3\sigma$ has persisted between the experimental determination and the standard-model prediction of the $(g-2)_\mu$. It is expected that within a few years hadronic light-by-light scattering will dominate the uncertainty of the theory prediction of the $(g-2)_\mu$. So far, only model calculations of the hadronic light-by-light contribution are available. However, in view of forthcoming $(g-2)_\mu$ experiments at Fermilab and J-PARC it is crucial that the hadronic light-by-light calculation can be improved systematically. The dispersive description presented here provides a formalism for a data-driven determination of hadronic light-by-light scattering and hence opens up an avenue towards a model-independent evaluation of the $(g-2)_\mu$.

==> Kl4Dispersive/plots/Fp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde F_p(s,0)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5891,3578){\makebox(0,0)[r]{\strut{}$a^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,3358){\makebox(0,0)[r]{\strut{}$b^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,3138){\makebox(0,0)[r]{\strut{}$c^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2918){\makebox(0,0)[r]{\strut{}$a^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2698){\makebox(0,0)[r]{\strut{}$b^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2478){\makebox(0,0)[r]{\strut{}$a^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2258){\makebox(0,0)[r]{\strut{}$b^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2038){\makebox(0,0)[r]{\strut{}$c^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1818){\makebox(0,0)[r]{\strut{}$b^{N_0}$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(2119,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3160,484){\makebox(0,0){\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(4201,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(5242,484){\makebox(0,0){\strut{} 0.45}}%
      \csname LTb\endcsname%
      \put(6283,484){\makebox(0,0){\strut{} 0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/Fp_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/FptDRMatching.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-2.5}}%
      \csname LTb\endcsname%
      \put(946,1439){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(946,2174){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(946,2909){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(946,3644){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1231,484){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1966,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(2700,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3435,484){\makebox(0,0){\strut{} 0.11}}%
      \csname LTb\endcsname%
      \put(4170,484){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(4905,484){\makebox(0,0){\strut{} 0.13}}%
      \csname LTb\endcsname%
      \put(5639,484){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(6374,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde F_p(s,s_\ell)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$P$-wave of $F$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5862,1293){\makebox(0,0)[r]{\strut{}Dispersive fit to NA48/2 and E865}}%
      \csname LTb\endcsname%
      \put(5862,1073){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/FptDRMatching_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/Fs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$F_s(s,0)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5891,3212){\makebox(0,0)[r]{\strut{}$a^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2992){\makebox(0,0)[r]{\strut{}$b^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2772){\makebox(0,0)[r]{\strut{}$c^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2552){\makebox(0,0)[r]{\strut{}$a^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2332){\makebox(0,0)[r]{\strut{}$b^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2112){\makebox(0,0)[r]{\strut{}$a^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1892){\makebox(0,0)[r]{\strut{}$b^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1672){\makebox(0,0)[r]{\strut{}$c^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1452){\makebox(0,0)[r]{\strut{}$b^{N_0}$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(946,1111){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,1925){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,3554){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(946,4368){\makebox(0,0)[r]{\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(2119,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3160,484){\makebox(0,0){\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(4201,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(5242,484){\makebox(0,0){\strut{} 0.45}}%
      \csname LTb\endcsname%
      \put(6283,484){\makebox(0,0){\strut{} 0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/Fs_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/FsDRMatching.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 5.4}}%
      \csname LTb\endcsname%
      \put(946,1372){\makebox(0,0)[r]{\strut{} 5.6}}%
      \csname LTb\endcsname%
      \put(946,2040){\makebox(0,0)[r]{\strut{} 5.8}}%
      \csname LTb\endcsname%
      \put(946,2709){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(946,3377){\makebox(0,0)[r]{\strut{} 6.2}}%
      \csname LTb\endcsname%
      \put(946,4045){\makebox(0,0)[r]{\strut{} 6.4}}%
      \csname LTb\endcsname%
      \put(1231,484){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1966,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(2700,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3435,484){\makebox(0,0){\strut{} 0.11}}%
      \csname LTb\endcsname%
      \put(4170,484){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(4905,484){\makebox(0,0){\strut{} 0.13}}%
      \csname LTb\endcsname%
      \put(5639,484){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(6374,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$F_s(s,s_\ell)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$S$-wave of $F$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5862,1660){\makebox(0,0)[r]{\strut{}Dispersive fit to NA48/2 and E865}}%
      \csname LTb\endcsname%
      \put(5862,1440){\makebox(0,0)[r]{\strut{}Projection of the $(s,s_\ell)$-phase space}}%
      \csname LTb\endcsname%
      \put(5862,1220){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
      \csname LTb\endcsname%
      \put(5862,1000){\makebox(0,0)[r]{\strut{}E865 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/FsDRMatching_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/FsDirectFits.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 5.4}}%
      \csname LTb\endcsname%
      \put(946,1372){\makebox(0,0)[r]{\strut{} 5.6}}%
      \csname LTb\endcsname%
      \put(946,2040){\makebox(0,0)[r]{\strut{} 5.8}}%
      \csname LTb\endcsname%
      \put(946,2709){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(946,3377){\makebox(0,0)[r]{\strut{} 6.2}}%
      \csname LTb\endcsname%
      \put(946,4045){\makebox(0,0)[r]{\strut{} 6.4}}%
      \csname LTb\endcsname%
      \put(1231,484){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1966,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(2700,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3435,484){\makebox(0,0){\strut{} 0.11}}%
      \csname LTb\endcsname%
      \put(4170,484){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(4905,484){\makebox(0,0){\strut{} 0.13}}%
      \csname LTb\endcsname%
      \put(5639,484){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(6374,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$F_s(s,s_\ell)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$S$-wave of $F$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5862,1660){\makebox(0,0)[r]{\strut{}NLO fit of Ref.~\cite{Bijnens2014}}}%
      \csname LTb\endcsname%
      \put(5862,1440){\makebox(0,0)[r]{\strut{}Fit to NA48/2 and E865}}%
      \csname LTb\endcsname%
      \put(5862,1220){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
      \csname LTb\endcsname%
      \put(5862,1000){\makebox(0,0)[r]{\strut{}E865 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/FsDirectFits_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/Gp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$G_p(s,0)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5891,3578){\makebox(0,0)[r]{\strut{}$a^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,3358){\makebox(0,0)[r]{\strut{}$b^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,3138){\makebox(0,0)[r]{\strut{}$c^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2918){\makebox(0,0)[r]{\strut{}$a^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2698){\makebox(0,0)[r]{\strut{}$b^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2478){\makebox(0,0)[r]{\strut{}$a^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2258){\makebox(0,0)[r]{\strut{}$b^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2038){\makebox(0,0)[r]{\strut{}$c^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1818){\makebox(0,0)[r]{\strut{}$b^{N_0}$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(2119,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3160,484){\makebox(0,0){\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(4201,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(5242,484){\makebox(0,0){\strut{} 0.45}}%
      \csname LTb\endcsname%
      \put(6283,484){\makebox(0,0){\strut{} 0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/Gp_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/GpDRMatching.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 4.4}}%
      \csname LTb\endcsname%
      \put(946,1372){\makebox(0,0)[r]{\strut{} 4.6}}%
      \csname LTb\endcsname%
      \put(946,2040){\makebox(0,0)[r]{\strut{} 4.8}}%
      \csname LTb\endcsname%
      \put(946,2709){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(946,3377){\makebox(0,0)[r]{\strut{} 5.2}}%
      \csname LTb\endcsname%
      \put(946,4045){\makebox(0,0)[r]{\strut{} 5.4}}%
      \csname LTb\endcsname%
      \put(1231,484){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1966,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(2700,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3435,484){\makebox(0,0){\strut{} 0.11}}%
      \csname LTb\endcsname%
      \put(4170,484){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(4905,484){\makebox(0,0){\strut{} 0.13}}%
      \csname LTb\endcsname%
      \put(5639,484){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(6374,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$G_p(s,s_\ell)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$P$-wave of $G$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5862,1660){\makebox(0,0)[r]{\strut{}Dispersive fit to NA48/2 and E865}}%
      \csname LTb\endcsname%
      \put(5862,1440){\makebox(0,0)[r]{\strut{}Projection of the $(s,s_\ell)$-phase space}}%
      \csname LTb\endcsname%
      \put(5862,1220){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
      \csname LTb\endcsname%
      \put(5862,1000){\makebox(0,0)[r]{\strut{}E865 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/GpDRMatching_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ImOm00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im\Omega_0^0(s)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2434,2476){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2434,2168){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2434,1860){\makebox(0,0)[r]{\strut{}Solution 3}}%
      \csname LTb\endcsname%
      \put(2434,1552){\makebox(0,0)[r]{\strut{}Solution 4}}%
      \csname LTb\endcsname%
      \put(2434,1244){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(814,1340){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(814,1976){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(814,2612){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(814,3248){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,3884){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,4521){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1922,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2898,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5827,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ImOm00_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ImOm012.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im\Omega_0^{1/2}(t)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$t/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2434,1865){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2434,1557){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2434,1249){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(814,1722){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,3757){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1922,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2898,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5827,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ImOm012_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ImOm032.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im\Omega_0^{3/2}(t)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$t/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2513,1865){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2513,1557){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2513,1249){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(946,1213){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(946,2231){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,3248){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,4266){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(2032,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2986,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4895,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5849,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ImOm032_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ImOm11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im\Omega_1^1(s)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5649,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(5649,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(5649,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(682,1383){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1812,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2810,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4807,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5805,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ImOm11_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ImOm112.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im\Omega_1^{1/2}(t)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$t/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5655,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(5655,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(5655,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(814,1340){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(814,1976){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,2612){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,3248){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,3884){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(814,4521){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1922,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2898,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5827,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ImOm112_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ImOm132.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im\Omega_1^{3/2}(t)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$t/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2513,2679){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2513,2371){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2513,2063){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(946,1286){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1867){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2449){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3030){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3612){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4193){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(2032,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2986,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4895,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5849,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ImOm132_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ReOm00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Re\Omega_0^0(s)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2434,2476){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2434,2168){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2434,1860){\makebox(0,0)[r]{\strut{}Solution 3}}%
      \csname LTb\endcsname%
      \put(2434,1552){\makebox(0,0)[r]{\strut{}Solution 4}}%
      \csname LTb\endcsname%
      \put(2434,1244){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(814,1340){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(814,1976){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(814,2612){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(814,3248){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,3884){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,4521){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1922,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2898,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5827,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ReOm00_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ReOm012.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Re\Omega_0^{1/2}(t)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$t/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2434,1865){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2434,1557){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2434,1249){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(814,1722){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,3757){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1922,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2898,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5827,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ReOm012_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ReOm032.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Re\Omega_0^{3/2}(t)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$t/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2513,1865){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2513,1557){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2513,1249){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(946,1213){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(946,2231){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,3248){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,4266){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(2032,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2986,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4895,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5849,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ReOm032_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ReOm11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Re\Omega_1^1(s)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5649,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(5649,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(5649,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(682,1383){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1812,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2810,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4807,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5805,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ReOm11_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ReOm112.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Re\Omega_1^{1/2}(t)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$t/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5655,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(5655,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(5655,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(814,1340){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(814,1976){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,2612){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,3248){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,3884){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(814,4521){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1922,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2898,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5827,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ReOm112_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/ReOm132.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Re\Omega_1^{3/2}(t)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$t/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2513,2679){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2513,2371){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2513,2063){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(946,1286){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1867){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2449){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3030){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3612){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4193){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(2032,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2986,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4895,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5849,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/ReOm132_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/d00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_0^0(s)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2355,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2355,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2355,3691){\makebox(0,0)[r]{\strut{}Solution 3}}%
      \csname LTb\endcsname%
      \put(2355,3383){\makebox(0,0)[r]{\strut{}Solution 4}}%
      \csname LTb\endcsname%
      \put(2355,3075){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,995){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,1576){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(682,2158){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(682,3321){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,3903){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(682,4484){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1413,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2012,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(2611,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(3210,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4407,484){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5006,484){\makebox(0,0){\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(5605,484){\makebox(0,0){\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(6204,484){\makebox(0,0){\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/d00_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/d012.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_0^{1/2}(t)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{t}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2355,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2355,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2355,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,995){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,1576){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(682,2158){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(682,3321){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,3903){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(682,4484){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2311,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5306,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/d012_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/d032.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_0^{3/2}(t)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{t}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2799,1865){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2799,1557){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2799,1249){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2509,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5372,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/d032_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/d11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^1(s)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2355,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2355,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2355,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,1111){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,1925){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,3554){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(682,4368){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1413,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2012,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(2611,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(3210,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4407,484){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5006,484){\makebox(0,0){\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(5605,484){\makebox(0,0){\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(6204,484){\makebox(0,0){\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/d11_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/d112.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^{1/2}(t)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{t}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3944,2272){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(3944,1964){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(3944,1656){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,1156){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1609){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,2513){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,2966){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(946,3870){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(946,4323){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2509,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5372,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/d112_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/d132.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^{3/2}(t)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\sqrt{t}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5668,1865){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(5668,1557){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(5668,1249){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}-0.03}}%
      \csname LTb\endcsname%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%
      \put(1078,3961){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2608,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4007,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5405,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/d132_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/egg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(263,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im(t)/M_\pi^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\Re(t)/M_\pi^2$}}%
      \csname LTb\endcsname%
      \put(5650,2943){\makebox(0,0)[l]{\strut{}$t_1$}}%
      \put(1870,2943){\makebox(0,0)[l]{\strut{}$t_2$}}%
      \put(3760,4419){\makebox(0,0)[l]{\strut{}$t_-$}}%
      \put(3760,1009){\makebox(0,0)[l]{\strut{}$t_+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5861,4555){\makebox(0,0)[r]{\strut{}deformed contour}}%
      \csname LTb\endcsname%
      \put(5861,4335){\makebox(0,0)[r]{\strut{}original contour}}%
      \csname LTb\endcsname%
      \put(769,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(769,1722){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(769,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(769,3757){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(769,4775){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1386,484){\makebox(0,0){\strut{}-4}}%
      \csname LTb\endcsname%
      \put(2355,484){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(3324,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4293,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(5262,484){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(6231,484){\makebox(0,0){\strut{} 6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/egg_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/plots/egg2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(263,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im(t)/M_\pi^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\Re(t)/M_\pi^2$}}%
      \csname LTb\endcsname%
      \put(5650,2943){\makebox(0,0)[l]{\strut{}$t_1$}}%
      \put(1870,2943){\makebox(0,0)[l]{\strut{}$t_2$}}%
      \put(3760,4419){\makebox(0,0)[l]{\strut{}$t_-$}}%
      \put(3760,1009){\makebox(0,0)[l]{\strut{}$t_+$}}%
      \put(5650,2943){\makebox(0,0)[l]{\strut{}$t_1$}}%
      \put(1870,2943){\makebox(0,0)[l]{\strut{}$t_2$}}%
      \put(3760,4419){\makebox(0,0)[l]{\strut{}$t_-$}}%
      \put(3760,1009){\makebox(0,0)[l]{\strut{}$t_+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5861,4555){\makebox(0,0)[r]{\strut{}deformed contour}}%
      \csname LTb\endcsname%
      \put(5861,4335){\makebox(0,0)[r]{\strut{}original contour}}%
      \csname LTb\endcsname%
      \put(769,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(769,1722){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(769,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(769,3757){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(769,4775){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1386,484){\makebox(0,0){\strut{}-4}}%
      \csname LTb\endcsname%
      \put(2355,484){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(3324,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4293,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(5262,484){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(6231,484){\makebox(0,0){\strut{} 6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kl4Dispersive/plots/egg2_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kl4Dispersive/sections/Singularities.tex <==
% !TEX root = ../../Dissertation.tex

\begin{figure}[ht]
	\centering
	\psset{unit=0.75cm}
	\begin{pspicture*}(-4,-6)(8,6)
		% Axes
		\psline{->}(-4,0)(8,0)
		\psline{->}(0,-6)(0,6)
		% Helper Lines
		\psline[linestyle=dashed](6.43698,-8)(6.43698,8)
		% Singularities
		\psline[linewidth=2pt, linecolor=black]
		(5.40561,0)(5.59792,0)(5.67391,0)(5.73056,0)(5.77711,0)(5.81716,0)(5.85255,0)(5.8844,0)(5.91342,0)(5.94012,0)(5.96485,0)(5.98789,0)(6.00947,0)(6.02975,0)(6.04887,0)(6.06695,0)(6.08409,0)(6.10036,0)(6.11585,0)(6.1306,0)(6.14468,0)(6.15813,0)(6.17099,0)(6.1833,0)(6.19509,0)(6.20639,0)(6.21723,0)(6.22763,0)(6.23762,0)(6.24721,0)(6.25643,0)(6.26529,0)(6.2738,0)(6.28198,0)(6.28985,0)(6.29742,0)(6.30469,0)(6.31169,0)(6.31841,0)(6.32488,0)(6.33109,0)(6.33706,0)(6.3428,0)(6.34831,0)(6.3536,0)(6.35867,0)(6.36354,0)(6.36821,0)(6.37268,0)(6.37697,0)(6.38107,0)(6.38499,0)(6.38873,0)(6.39231,0)(6.39572,0)(6.39897,0)(6.40206,0)(6.40499,0)(6.40778,0)(6.41042,0)(6.41291,0)(6.41527,0)(6.41749,0)(6.41957,0)(6.42152,0)(6.42335,0)(6.42505,0)(6.42662,0)(6.42808,0)(6.42941,0)(6.43063,0)(6.43174,0)(6.43273,0)(6.43361,0)(6.43439,0)(6.43506,0)(6.43563,0)(6.4361,0)(6.43646,0)(6.43673,0)(6.4369,0)(6.43697,0)(6.43696,0)(6.43685,0)(6.43664,0)(6.43635,0)(6.43598,0)(6.43551,0)(6.43497,0)(6.43433,0)(6.43362,0)(6.43282,0)(6.43195,0)(6.431,0)(6.42996,0)(6.42886,0)(6.42767,0)(6.42642,0)(6.42509,0)(6.42369,0)(6.42221,0)(6.42067,0)(6.41905,0)(6.41737,0)(6.41562,0)(6.41381,0)(6.41193,0)(6.40998,0)(6.40797,0)(6.4059,0)(6.40376,0)(6.40157,0)(6.39931,0)(6.39699,0)(6.39461,0)(6.39218,0)(6.38968,0)(6.38713,0)(6.38452,0)(6.38186,0)(6.37914,0)(6.37636,0)(6.37353,0)(6.37065,0)(6.36772,0)(6.36473,0)(6.36169,0)(6.3586,0)(6.35546,0)(6.35227,0)(6.34903,0)(6.34574,0)(6.3424,0)(6.33901,0)(6.33558,0)(6.3321,0)(6.32857,0)(6.325,0)(6.32138,0)(6.31771,0)(6.314,0)(6.31025,0)(6.30645,0)(6.30261,0)(6.29873,0)(6.2948,0)(6.29083,0)(6.28682,0)(6.28277,0)(6.27867,0)(6.27454,0)(6.27037,0)(6.26615,0)(6.2619,0)(6.2576,0)(6.25327,0)(6.2489,0)(6.24449,0)(6.24004,0)(6.23556,0)(6.23104,0)(6.22648,0)(6.22188,0)(6.21725,0)(6.21258,0)(6.20788,0)(6.20314,0)(6.19836,0)(6.19355,0)(6.18871,0)(6.18383,0)(6.17892,0)(6.17397,0)(6.16899,0)(6.16398,0)(6.15893,0)(6.15385,0)(6.14874,0)(6.14359,0)(6.13842,0)(6.13321,0)(6.12797,0)(6.1227,0)(6.11739,0)(6.11206,0)(6.1067,0)(6.1013,0)(6.09588,0)(6.09042,0)(6.08494,0)(6.07942,0)(6.07388,0)(6.0683,0)(6.0627,0)(6.05707,0)(6.05141,0)(6.04572,0)(6.04,0)(6.03426,0)(6.02849,0)(6.02269,0)(6.01686,0)(6.011,0)(6.00512,0)(5.99921,0)(5.99327,0)(5.9873,0)(5.98131,0)(5.9753,0)(5.96925,0)(5.96318,0)(5.95709,0)(5.95096,0)(5.94482,0)(5.93864,0)(5.93244,0)(5.92622,0)(5.91997,0)(5.9137,0)(5.9074,0)(5.90107,0)(5.89472,0)(5.88835,0)(5.88195,0)(5.87553,0)(5.86908,0)(5.86261,0)(5.85612,0)(5.8496,0)(5.84306,0)(5.83649,0)(5.8299,0)(5.82329,0)(5.81666,0)(5.81,0)(5.80332,0)(5.79661,0)(5.78988,0)(5.78313,0)(5.77636,0)(5.76957,0)(5.76275,0)(5.75591,0)(5.74904,0)(5.74216,0)(5.73525,0)(5.72832,0)(5.72137,0)(5.7144,0)(5.70741,0)(5.70039,0)(5.69335,0)(5.68629,0)(5.67921,0)(5.67211,0)(5.66499,0)(5.65784,0)(5.65067,0)(5.64349,0)(5.63628,0)(5.62905,0)(5.6218,0)(5.61453,0)(5.60724,0)(5.59992,0)(5.59259,0)(5.58524,0)(5.57786,0)(5.57047,0)(5.56305,0)(5.55562,0)(5.54816,0)(5.54068,0)(5.53319,0)(5.52567,0)(5.51813,0)(5.51057,0)(5.503,0)(5.4954,0)(5.48778,0)(5.48014,0)(5.47248,0)(5.46481,0)(5.45711,0)(5.44939,0)(5.44166,0)(5.4339,0)(5.42612,0)(5.41832,0)(5.41051,0)(5.40267,0)(5.39482,0)(5.38694,0)(5.37905,0)(5.37113,0)(5.3632,0)(5.35524,0)(5.34727,0)(5.33928,0)(5.33126,0)(5.32323,0)(5.31518,0)(5.30711,0)(5.29902,0)(5.29091,0)(5.28278,0)(5.27463,0)(5.26646,0)(5.25827,0)(5.25006,0)(5.24184,0)(5.23359,0)(5.22532,0)(5.21703,0)(5.20873,0)(5.2004,0)(5.19206,0)(5.18369,0)(5.17531,0)(5.1669,0)(5.15848,0)(5.15003,0)(5.14157,0)(5.13309,0)(5.12458,0)(5.11606,0)(5.10752,0)(5.09895,0)(5.09037,0)(5.08177,0)(5.07314,0)(5.0645,0)(5.05584,0)(5.04715,0)(5.03845,0)(5.02972,0)(5.02098,0)(5.01221,0)(5.00343,0)(4.99462,0)(4.98579,0)(4.97694,0)(4.96808,0)(4.95919,0)(4.95028,0)(4.94134,0)(4.93239,0)(4.92342,0)(4.91442,0)(4.90541,0)(4.89637,0)(4.88731,0)(4.87823,0)(4.86912,0)(4.86,0)(4.85085,0)(4.84168,0)(4.83249,0)(4.82328,0)(4.81404,0)(4.80479,0)(4.79551,0)(4.7862,0)(4.77687,0)(4.76752,0)(4.75815,0)(4.74876,0)(4.73934,0)(4.72989,0)(4.72042,0)(4.71093,0)(4.70142,0)(4.69188,0)(4.68231,0)(4.67272,0)(4.66311,0)(4.65347,0)(4.6438,0)(4.63411,0)(4.6244,0)(4.61466,0)(4.60489,0)(4.59509,0)(4.58527,0)(4.57543,0)(4.56555,0)(4.55565,0)(4.54572,0)(4.53576,0)(4.52577,0)(4.51576,0)(4.50571,0)(4.49564,0)(4.48554,0)(4.47541,0)(4.46525,0)(4.45505,0)(4.44483,0)(4.43458,0)(4.42429,0)(4.41397,0)(4.40362,0)(4.39324,0)(4.38282,0)(4.37237,0)(4.36189,0)(4.35137,0)(4.34082,0)(4.33023,0)(4.3196,0)(4.30894,0)(4.29825,0)(4.28751,0)(4.27674,0)(4.26592,0)(4.25507,0)(4.24418,0)(4.23325,0)(4.22227,0)(4.21126,0)(4.2002,0)(4.18909,0)(4.17795,0)(4.16675,0)(4.15552,0)(4.14423,0)(4.1329,0)(4.12151,0)(4.11008,0)(4.0986,0)(4.08706,0)(4.07548,0)(4.06383,0)(4.05214,0)(4.04038,0)(4.02857,0)(4.0167,0)(4.00476,0)(3.99277,0)(3.98071,0)(3.96859,0)(3.95639,0)(3.94413,0)(3.9318,0)(3.91939,0)(3.90691,0)(3.89435,0)(3.88172,0)(3.869,0)(3.85619,0)(3.8433,0)(3.83031,0)(3.81724,0)(3.80406,0)(3.79079,0)(3.77741,0)(3.76392,0)(3.75032,0)(3.7366,0)(3.72277,0)(3.7088,0)(3.6947,0)(3.68047,0)(3.66608,0)(3.65155,0)(3.63685,0)(3.62199,0)(3.60695,0)(3.59172,0)(3.5763,0)(3.56066,0)(3.5448,0)(3.5287,0)(3.51234,0)(3.49571,0)(3.47878,0)(3.46154,0)(3.44394,0)(3.42597,0)(3.40758,0)(3.38873,0)(3.36937,0)(3.34944,0)(3.32885,0)(3.30753,0)(3.28534,0)(3.26213,0)(3.2377,0)(3.21176,0)(3.18387,0)(3.15338,0)(3.11909,0)(3.07852,0)(3.024,0)(2.93561,0.0612234)(2.93061,0.12018)(2.92561,0.158523)(2.92061,0.189229)(2.91561,0.215585)(2.91061,0.239034)(2.90561,0.260363)(2.90061,0.280056)(2.89561,0.298437)(2.89061,0.315734)(2.88561,0.332118)(2.88061,0.347717)(2.87561,0.362632)(2.87061,0.376945)(2.86561,0.39072)(2.86061,0.404014)(2.85561,0.416871)(2.85061,0.429332)(2.84561,0.441429)(2.84061,0.453191)(2.83561,0.464644)(2.83061,0.47581)(2.82561,0.486709)(2.82061,0.497357)(2.81561,0.507771)(2.81061,0.517965)(2.80561,0.527951)(2.80061,0.537741)(2.79561,0.547345)(2.79061,0.556772)(2.78561,0.566032)(2.78061,0.575132)(2.77561,0.58408)(2.77061,0.592882)(2.76561,0.601545)(2.76061,0.610075)(2.75561,0.618477)(2.75061,0.626755)(2.74561,0.634916)(2.74061,0.642963)(2.73561,0.6509)(2.73061,0.658731)(2.72561,0.66646)(2.72061,0.674091)(2.71561,0.681626)(2.71061,0.689068)(2.70561,0.696421)(2.70061,0.703687)(2.69561,0.710869)(2.69061,0.717969)(2.68561,0.72499)(2.68061,0.731933)(2.67561,0.738801)(2.67061,0.745596)(2.66561,0.75232)(2.66061,0.758974)(2.65561,0.76556)(2.65061,0.772081)(2.64561,0.778537)(2.64061,0.78493)(2.63561,0.791261)(2.63061,0.797533)(2.62561,0.803746)(2.62061,0.809901)(2.61561,0.816)(2.61061,0.822044)(2.60561,0.828035)(2.60061,0.833972)(2.59561,0.839858)(2.59061,0.845693)(2.58561,0.851478)(2.58061,0.857214)(2.57561,0.862903)(2.57061,0.868545)(2.56561,0.87414)(2.56061,0.87969)(2.55561,0.885196)(2.55061,0.890658)(2.54561,0.896076)(2.54061,0.901453)(2.53561,0.906788)(2.53061,0.912082)(2.52561,0.917336)(2.52061,0.92255)(2.51561,0.927725)(2.51061,0.932861)(2.50561,0.93796)(2.50061,0.943022)(2.49561,0.948047)(2.49061,0.953035)(2.48561,0.957988)(2.48061,0.962906)(2.47561,0.967789)(2.47061,0.972638)(2.46561,0.977453)(2.46061,0.982235)(2.45561,0.986984)(2.45061,0.9917)(2.44561,0.996384)(2.44061,1.00104)(2.43561,1.00566)(2.43061,1.01025)(2.42561,1.01481)(2.42061,1.01934)(2.41561,1.02384)(2.41061,1.02831)(2.40561,1.03275)(2.40061,1.03717)(2.39561,1.04155)(2.39061,1.04591)(2.38561,1.05024)(2.38061,1.05454)(2.37561,1.05881)(2.37061,1.06306)(2.36561,1.06728)(2.36061,1.07147)(2.35561,1.07564)(2.35061,1.07978)(2.34561,1.0839)(2.34061,1.08799)(2.33561,1.09206)(2.33061,1.0961)(2.32561,1.10011)(2.32061,1.10411)(2.31561,1.10807)(2.31061,1.11202)(2.30561,1.11594)(2.30061,1.11984)(2.29561,1.12371)(2.29061,1.12756)(2.28561,1.13139)(2.28061,1.13519)(2.27561,1.13898)(2.27061,1.14274)(2.26561,1.14647)(2.26061,1.15019)(2.25561,1.15388)(2.25061,1.15756)(2.24561,1.16121)(2.24061,1.16484)(2.23561,1.16845)(2.23061,1.17203)(2.22561,1.1756)(2.22061,1.17915)(2.21561,1.18267)(2.21061,1.18618)(2.20561,1.18967)(2.20061,1.19313)(2.19561,1.19658)(2.19061,1.2)(2.18561,1.20341)(2.18061,1.2068)(2.17561,1.21016)(2.17061,1.21351)(2.16561,1.21684)(2.16061,1.22015)(2.15561,1.22344)(2.15061,1.22672)(2.14561,1.22997)(2.14061,1.23321)(2.13561,1.23642)(2.13061,1.23962)(2.12561,1.2428)(2.12061,1.24597)(2.11561,1.24911)(2.11061,1.25224)(2.10561,1.25535)(2.10061,1.25844)(2.09561,1.26152)(2.09061,1.26457)(2.08561,1.26761)(2.08061,1.27064)(2.07561,1.27364)(2.07061,1.27663)(2.06561,1.2796)(2.06061,1.28256)(2.05561,1.28549)(2.05061,1.28841)(2.04561,1.29132)(2.04061,1.29421)(2.03561,1.29708)(2.03061,1.29993)(2.02561,1.30277)(2.02061,1.3056)(2.01561,1.3084)(2.01061,1.3112)(2.00561,1.31397)(2.00061,1.31673)(1.99561,1.31947)(1.99061,1.3222)(1.98561,1.32491)(1.98061,1.32761)(1.97561,1.33029)(1.97061,1.33296)(1.96561,1.33561)(1.96061,1.33824)(1.95561,1.34086)(1.95061,1.34347)(1.94561,1.34606)(1.94061,1.34863)(1.93561,1.35119)(1.93061,1.35374)(1.92561,1.35627)(1.92061,1.35878)(1.91561,1.36128)(1.91061,1.36377)(1.90561,1.36624)(1.90061,1.36869)(1.89561,1.37114)(1.89061,1.37356)(1.88561,1.37598)(1.88061,1.37838)(1.87561,1.38076)(1.87061,1.38313)(1.86561,1.38549)(1.86061,1.38783)(1.85561,1.39016)(1.85061,1.39247)(1.84561,1.39477)(1.84061,1.39706)(1.83561,1.39933)(1.83061,1.40159)(1.82561,1.40384)(1.82061,1.40607)(1.81561,1.40828)(1.81061,1.41049)(1.80561,1.41268)(1.80061,1.41485)(1.79561,1.41702)(1.79061,1.41917)(1.78561,1.4213)(1.78061,1.42343)(1.77561,1.42554)(1.77061,1.42763)(1.76561,1.42971)(1.76061,1.43178)(1.75561,1.43384)(1.75061,1.43588)(1.74561,1.43791)(1.74061,1.43993)(1.73561,1.44194)(1.73061,1.44393)(1.72561,1.4459)(1.72061,1.44787)(1.71561,1.44982)(1.71061,1.45176)(1.70561,1.45369)(1.70061,1.4556)(1.69561,1.4575)(1.69061,1.45939)(1.68561,1.46127)(1.68061,1.46313)(1.67561,1.46498)(1.67061,1.46682)(1.66561,1.46864)(1.66061,1.47045)(1.65561,1.47225)(1.65061,1.47404)(1.64561,1.47581)(1.64061,1.47758)(1.63561,1.47933)(1.63061,1.48106)(1.62561,1.48279)(1.62061,1.4845)(1.61561,1.4862)(1.61061,1.48789)(1.60561,1.48957)(1.60061,1.49123)(1.59561,1.49288)(1.59061,1.49452)(1.58561,1.49615)(1.58061,1.49776)(1.57561,1.49937)(1.57061,1.50096)(1.56561,1.50254)(1.56061,1.5041)(1.55561,1.50566)(1.55061,1.5072)(1.54561,1.50873)(1.54061,1.51025)(1.53561,1.51175)(1.53061,1.51325)(1.52561,1.51473)(1.52061,1.5162)(1.51561,1.51766)(1.51061,1.51911)(1.50561,1.52054)(1.50061,1.52197)(1.49561,1.52338)(1.49061,1.52478)(1.48561,1.52617)(1.48061,1.52754)(1.47561,1.52891)(1.47061,1.53026)(1.46561,1.5316)(1.46061,1.53293)(1.45561,1.53425)(1.45061,1.53556)(1.44561,1.53685)(1.44061,1.53813)(1.43561,1.53941)(1.43061,1.54067)(1.42561,1.54191)(1.42061,1.54315)(1.41561,1.54438)(1.41061,1.54559)(1.40561,1.54679)(1.40061,1.54798)(1.39561,1.54916)(1.39061,1.55033)(1.38561,1.55149)(1.38061,1.55263)(1.37561,1.55376)(1.37061,1.55488)(1.36561,1.556)(1.36061,1.55709)(1.35561,1.55818)(1.35061,1.55926)(1.34561,1.56032)(1.34061,1.56138)(1.33561,1.56242)(1.33061,1.56345)(1.32561,1.56447)(1.32061,1.56548)(1.31561,1.56647)(1.31061,1.56746)(1.30561,1.56843)(1.30061,1.56939)(1.29561,1.57035)(1.29061,1.57129)(1.28561,1.57222)(1.28061,1.57313)(1.27561,1.57404)(1.27061,1.57493)(1.26561,1.57582)(1.26061,1.57669)(1.25561,1.57755)(1.25061,1.5784)(1.24561,1.57924)(1.24061,1.58007)(1.23561,1.58089)(1.23061,1.58169)(1.22561,1.58248)(1.22061,1.58327)(1.21561,1.58404)(1.21061,1.5848)(1.20561,1.58555)(1.20061,1.58629)(1.19561,1.58701)(1.19061,1.58773)(1.18561,1.58843)(1.18061,1.58913)(1.17561,1.58981)(1.17061,1.59048)(1.16561,1.59114)(1.16061,1.59179)(1.15561,1.59243)(1.15061,1.59305)(1.14561,1.59367)(1.14061,1.59427)(1.13561,1.59487)(1.13061,1.59545)(1.12561,1.59602)(1.12061,1.59658)(1.11561,1.59713)(1.11061,1.59766)(1.10561,1.59819)(1.10061,1.5987)(1.09561,1.59921)(1.09061,1.5997)(1.08561,1.60018)(1.08061,1.60065)(1.07561,1.60111)(1.07061,1.60156)(1.06561,1.602)(1.06061,1.60242)(1.05561,1.60284)(1.05061,1.60324)(1.04561,1.60363)(1.04061,1.60401)(1.03561,1.60438)(1.03061,1.60474)(1.02561,1.60509)(1.02061,1.60543)(1.01561,1.60575)(1.01061,1.60606)(1.00561,1.60637)(1.00061,1.60666)(0.995609,1.60694)(0.990609,1.60721)(0.985609,1.60747)(0.980609,1.60771)(0.975609,1.60795)(0.970609,1.60817)(0.965609,1.60839)(0.960609,1.60859)(0.955609,1.60878)(0.950609,1.60896)(0.945609,1.60913)(0.940609,1.60928)(0.935609,1.60943)(0.930609,1.60956)(0.925609,1.60969)(0.920609,1.6098)(0.915609,1.6099)(0.910609,1.60999)(0.905609,1.61007)(0.900609,1.61013)(0.895609,1.61019)(0.890609,1.61023)(0.885609,1.61027)(0.880609,1.61029)(0.875609,1.6103)(0.870609,1.6103)(0.865609,1.61028)(0.860609,1.61026)(0.855609,1.61022)(0.850609,1.61018)(0.845609,1.61012)(0.840609,1.61005)(0.835609,1.60997)(0.830609,1.60987)(0.825609,1.60977)(0.820609,1.60965)(0.815609,1.60953)(0.810609,1.60939)(0.805609,1.60924)(0.800609,1.60908)(0.795609,1.6089)(0.790609,1.60872)(0.785609,1.60852)(0.780609,1.60831)(0.775609,1.60809)(0.770609,1.60786)(0.765609,1.60762)(0.760609,1.60737)(0.755609,1.6071)(0.750609,1.60682)(0.745609,1.60653)(0.740609,1.60623)(0.735609,1.60592)(0.730609,1.60559)(0.725609,1.60526)(0.720609,1.60491)(0.715609,1.60455)(0.710609,1.60418)(0.705609,1.6038)(0.700609,1.6034)(0.695609,1.60299)(0.690609,1.60258)(0.685609,1.60214)(0.680609,1.6017)(0.675609,1.60125)(0.670609,1.60078)(0.665609,1.6003)(0.660609,1.59981)(0.655609,1.59931)(0.650609,1.5988)(0.645609,1.59827)(0.640609,1.59773)(0.635609,1.59718)(0.630609,1.59662)(0.625609,1.59604)(0.620609,1.59546)(0.615609,1.59486)(0.610609,1.59425)(0.605609,1.59362)(0.600609,1.59299)(0.595609,1.59234)(0.590609,1.59168)(0.585609,1.59101)(0.580609,1.59032)(0.575609,1.58963)(0.570609,1.58892)(0.565609,1.5882)(0.560609,1.58746)(0.555609,1.58672)(0.550609,1.58596)(0.545609,1.58519)(0.540609,1.5844)(0.535609,1.58361)(0.530609,1.5828)(0.525609,1.58197)(0.520609,1.58114)(0.515609,1.58029)(0.510609,1.57943)(0.505609,1.57856)(0.500609,1.57768)(0.495609,1.57678)(0.490609,1.57587)(0.485609,1.57495)(0.480609,1.57401)(0.475609,1.57306)(0.470609,1.5721)(0.465609,1.57112)(0.460609,1.57014)(0.455609,1.56913)(0.450609,1.56812)(0.445609,1.56709)(0.440609,1.56605)(0.435609,1.565)(0.430609,1.56393)(0.425609,1.56285)(0.420609,1.56176)(0.415609,1.56065)(0.410609,1.55954)(0.405609,1.5584)(0.400609,1.55726)(0.395609,1.5561)(0.390609,1.55492)(0.385609,1.55374)(0.380609,1.55254)(0.375609,1.55132)(0.370609,1.5501)(0.365609,1.54885)(0.360609,1.5476)(0.355609,1.54633)(0.350609,1.54505)(0.345609,1.54375)(0.340609,1.54244)(0.335609,1.54112)(0.330609,1.53978)(0.325609,1.53843)(0.320609,1.53706)(0.315609,1.53568)(0.310609,1.53429)(0.305609,1.53288)(0.300609,1.53146)(0.295609,1.53002)(0.290609,1.52857)(0.285609,1.52711)(0.280609,1.52563)(0.275609,1.52413)(0.270609,1.52262)(0.265609,1.5211)(0.260609,1.51956)(0.255609,1.51801)(0.250609,1.51644)(0.245609,1.51486)(0.240609,1.51326)(0.235609,1.51165)(0.230609,1.51003)(0.225609,1.50838)(0.220609,1.50673)(0.215609,1.50505)(0.210609,1.50337)(0.205609,1.50167)(0.200609,1.49995)(0.195609,1.49822)(0.190609,1.49647)(0.185609,1.4947)(0.180609,1.49292)(0.175609,1.49113)(0.170609,1.48932)(0.165609,1.48749)(0.160609,1.48565)(0.155609,1.48379)(0.150609,1.48192)(0.145609,1.48003)(0.140609,1.47813)(0.135609,1.4762)(0.130609,1.47427)(0.125609,1.47231)(0.120609,1.47034)(0.115609,1.46836)(0.110609,1.46635)(0.105609,1.46433)(0.100609,1.4623)(0.0956089,1.46024)(0.0906089,1.45817)(0.0856089,1.45609)(0.0806089,1.45398)(0.0756089,1.45186)(0.0706089,1.44973)(0.0656089,1.44757)(0.0606089,1.4454)(0.0556089,1.44321)(0.0506089,1.441)(0.0456089,1.43878)(0.0406089,1.43654)(0.0356089,1.43428)(0.0306089,1.432)(0.0256089,1.4297)(0.0206089,1.42739)(0.0156089,1.42506)(0.0106089,1.42271)(0.00560895,1.42034)(0.000608947,1.41796)(-0.00439105,1.41555)(-0.00939105,1.41313)(-0.0143911,1.41069)(-0.0193911,1.40823)(-0.0243911,1.40575)(-0.0293911,1.40325)(-0.0343911,1.40073)(-0.0393911,1.3982)(-0.0443911,1.39564)(-0.0493911,1.39307)(-0.0543911,1.39047)(-0.0593911,1.38786)(-0.0643911,1.38522)(-0.0693911,1.38257)(-0.0743911,1.3799)(-0.0793911,1.3772)(-0.0843911,1.37449)(-0.0893911,1.37175)(-0.0943911,1.369)(-0.0993911,1.36622)(-0.104391,1.36343)(-0.109391,1.36061)(-0.114391,1.35777)(-0.119391,1.35491)(-0.124391,1.35203)(-0.129391,1.34913)(-0.134391,1.34621)(-0.139391,1.34326)(-0.144391,1.34029)(-0.149391,1.3373)(-0.154391,1.33429)(-0.159391,1.33126)(-0.164391,1.3282)(-0.169391,1.32512)(-0.174391,1.32202)(-0.179391,1.3189)(-0.184391,1.31575)(-0.189391,1.31258)(-0.194391,1.30938)(-0.199391,1.30616)(-0.204391,1.30292)(-0.209391,1.29965)(-0.214391,1.29636)(-0.219391,1.29305)(-0.224391,1.28971)(-0.229391,1.28634)(-0.234391,1.28295)(-0.239391,1.27954)(-0.244391,1.2761)(-0.249391,1.27263)(-0.254391,1.26914)(-0.259391,1.26562)(-0.264391,1.26208)(-0.269391,1.2585)(-0.274391,1.25491)(-0.279391,1.25128)(-0.284391,1.24763)(-0.289391,1.24395)(-0.294391,1.24024)(-0.299391,1.23651)(-0.304391,1.23274)(-0.309391,1.22895)(-0.314391,1.22513)(-0.319391,1.22128)(-0.324391,1.2174)(-0.329391,1.21349)(-0.334391,1.20955)(-0.339391,1.20558)(-0.344391,1.20158)(-0.349391,1.19755)(-0.354391,1.19348)(-0.359391,1.18939)(-0.364391,1.18526)(-0.369391,1.18111)(-0.374391,1.17692)(-0.379391,1.17269)(-0.384391,1.16844)(-0.389391,1.16414)(-0.394391,1.15982)(-0.399391,1.15546)(-0.404391,1.15107)(-0.409391,1.14664)(-0.414391,1.14217)(-0.419391,1.13767)(-0.424391,1.13314)(-0.429391,1.12856)(-0.434391,1.12395)(-0.439391,1.1193)(-0.444391,1.11461)(-0.449391,1.10989)(-0.454391,1.10512)(-0.459391,1.10031)(-0.464391,1.09547)(-0.469391,1.09058)(-0.474391,1.08565)(-0.479391,1.08068)(-0.484391,1.07567)(-0.489391,1.07061)(-0.494391,1.06551)(-0.499391,1.06036)(-0.504391,1.05517)(-0.509391,1.04994)(-0.514391,1.04465)(-0.519391,1.03932)(-0.524391,1.03395)(-0.529391,1.02852)(-0.534391,1.02304)(-0.539391,1.01751)(-0.544391,1.01194)(-0.549391,1.00631)(-0.554391,1.00062)(-0.559391,0.994885)(-0.564391,0.989093)(-0.569391,0.983245)(-0.574391,0.977341)(-0.579391,0.971378)(-0.584391,0.965357)(-0.589391,0.959275)(-0.594391,0.953133)(-0.599391,0.946928)(-0.604391,0.940659)(-0.609391,0.934325)(-0.614391,0.927925)(-0.619391,0.921458)(-0.624391,0.914921)(-0.629391,0.908314)(-0.634391,0.901634)(-0.639391,0.894881)(-0.644391,0.888052)(-0.649391,0.881146)(-0.654391,0.874161)(-0.659391,0.867095)(-0.664391,0.859946)(-0.669391,0.852712)(-0.674391,0.845391)(-0.679391,0.83798)(-0.684391,0.830477)(-0.689391,0.82288)(-0.694391,0.815185)(-0.699391,0.807391)(-0.704391,0.799493)(-0.709391,0.79149)(-0.714391,0.783377)(-0.719391,0.775152)(-0.724391,0.76681)(-0.729391,0.758349)(-0.734391,0.749763)(-0.739391,0.741048)(-0.744391,0.732201)(-0.749391,0.723215)(-0.754391,0.714086)(-0.759391,0.704809)(-0.764391,0.695376)(-0.769391,0.685782)(-0.774391,0.676021)(-0.779391,0.666084)(-0.784391,0.655963)(-0.789391,0.64565)(-0.794391,0.635136)(-0.799391,0.62441)(-0.804391,0.613462)(-0.809391,0.602278)(-0.814391,0.590847)(-0.819391,0.579152)(-0.824391,0.567178)(-0.829391,0.554907)(-0.834391,0.542318)(-0.839391,0.529389)(-0.844391,0.516095)(-0.849391,0.502405)(-0.854391,0.488288)(-0.859391,0.473704)(-0.864391,0.45861)(-0.869391,0.442952)(-0.874391,0.426669)(-0.879391,0.409687)(-0.884391,0.391915)(-0.889391,0.373239)(-0.894391,0.353516)(-0.899391,0.332561)(-0.904391,0.310123)(-0.909391,0.285854)(-0.914391,0.259239)(-0.919391,0.229464)(-0.924391,0.195088)(-0.929391,0.15304)(-0.934391,0.093486)(-0.862025,0)(-0.800327,0)(-0.760799,0)(-0.729841,0)(-0.703809,0)(-0.681079,0)(-0.660761,0)(-0.642302,0)(-0.625333,0)(-0.609591,0)(-0.594883,0)(-0.581061,0)(-0.568008,0)(-0.555633,0)(-0.543859,0)(-0.532623,0)(-0.521873,0)(-0.511563,0)(-0.501657,0)(-0.492119,0)(-0.482922,0)(-0.474039,0)(-0.46545,0)(-0.457132,0)(-0.449069,0)(-0.441245,0)(-0.433645,0)(-0.426256,0)(-0.419066,0)(-0.412065,0)(-0.405242,0)(-0.398588,0)(-0.392095,0)(-0.385756,0)(-0.379562,0)(-0.373508,0)(-0.367587,0)(-0.361794,0)(-0.356123,0)(-0.350569,0)(-0.345128,0)(-0.339794,0)(-0.334565,0)(-0.329436,0)(-0.324404,0)(-0.319464,0)(-0.314614,0)(-0.309851,0)(-0.305172,0)(-0.300574,0)(-0.296054,0)(-0.29161,0)(-0.28724,0)(-0.282941,0)(-0.278711,0)(-0.274549,0)(-0.270451,0)(-0.266417,0)(-0.262445,0)(-0.258532,0)(-0.254678,0)(-0.25088,0)(-0.247137,0)(-0.243448,0)(-0.239812,0)(-0.236226,0)(-0.23269,0)(-0.229203,0)(-0.225763,0)(-0.222369,0)(-0.219021,0)(-0.215716,0)(-0.212455,0)(-0.209235,0)(-0.206057,0)(-0.202919,0)(-0.19982,0)(-0.19676,0)(-0.193737,0)(-0.190751,0)(-0.187802,0)(-0.184887,0)(-0.182008,0)(-0.179162,0)(-0.176349,0)(-0.173569,0)(-0.170821,0)(-0.168105,0)(-0.165419,0)(-0.162763,0)(-0.160137,0)(-0.15754,0)(-0.154971,0)(-0.15243,0)(-0.149917,0)(-0.147431,0)(-0.144971,0)(-0.142537,0)(-0.140129,0)(-0.137746,0)(-0.135387,0)(-0.133053,0)(-0.130743,0)(-0.128456,0)(-0.126192,0)(-0.123951,0)(-0.121733,0)(-0.119536,0)(-0.117361,0)(-0.115207,0)(-0.113075,0)(-0.110962,0)(-0.10887,0)(-0.106799,0)(-0.104746,0)(-0.102713,0)(-0.1007,0)(-0.0987048,0)(-0.0967284,0)(-0.0947702,0)(-0.0928301,0)(-0.0909077,0)(-0.0890027,0)(-0.087115,0)(-0.0852442,0)(-0.0833902,0)(-0.0815527,0)(-0.0797315,0)(-0.0779263,0)(-0.076137,0)(-0.0743632,0)(-0.0726049,0)(-0.0708618,0)(-0.0691337,0)(-0.0674204,0)(-0.0657216,0)(-0.0640373,0)(-0.0623672,0)(-0.0607112,0)(-0.059069,0)(-0.0574405,0)(-0.0558255,0)(-0.0542238,0)(-0.0526353,0)(-0.0510598,0)(-0.0494971,0)(-0.0479472,0)(-0.0464097,0)(-0.0448846,0)(-0.0433718,0)(-0.041871,0)(-0.0403822,0)(-0.0389052,0)(-0.0374398,0)(-0.0359859,0)(-0.0345434,0)(-0.0331121,0)(-0.031692,0)(-0.0302828,0)(-0.0288845,0)(-0.027497,0)(-0.02612,0)(-0.0247536,0)(-0.0233975,0)(-0.0220517,0)(-0.020716,0)(-0.0193904,0)(-0.0180747,0)(-0.0167688,0)(-0.0154726,0)(-0.014186,0)(-0.0129089,0)(-0.0116412,0)(-0.0103828,0)(-0.0091336,0)(-0.00789349,0)(-0.00666238,0)(-0.00544017,0)(-0.00422678,0)(-0.00302211,0)(-0.00182608,0)(-0.00063858,0)(0.000540461,0)(0.00171113,0)(0.00287353,0)(0.00402772,0)(0.00517379,0)(0.00631183,0)(0.00744192,0)(0.00856413,0)(0.00967855,0)(0.0107852,0)(0.0118843,0)(0.0129758,0)(0.0140598,0)(0.0151363,0)(0.0162056,0)(0.0172675,0)(0.0183222,0)(0.0193698,0)(0.0204103,0)(0.0214438,0)(0.0224704,0)(0.0234901,0)(0.024503,0)(0.0255091,0)(0.0265086,0)(0.0275014,0)(0.0284877,0)(0.0294675,0)(0.0304408,0)(0.0314078,0)(0.0323684,0)(0.0333228,0)(0.0342709,0)(0.0352129,0)(0.0361488,0)(0.0370787,0)(0.0380025,0)(0.0389204,0)(0.0398325,0)(0.0407387,0)(0.0416391,0)(0.0425338,0)(0.0434228,0)(0.0443062,0)(0.045184,0)(0.0460562,0)(0.046923,0)(0.0477843,0)(0.0486402,0)(0.0494908,0)(0.0503361,0)(0.0511761,0)(0.0520109,0)(0.0528405,0)(0.053665,0)(0.0544844,0)(0.0552988,0)(0.0561082,0)(0.0569126,0)(0.057712,0)(0.0585066,0)(0.0592964,0)(0.0600814,0)(0.0608616,0)(0.0616371,0)(0.0624079,0)(0.063174,0)(0.0639355,0)(0.0646925,0)(0.0654449,0)(0.0661929,0)(0.0669363,0)(0.0676753,0)(0.06841,0)(0.0691403,0)(0.0698662,0)(0.0705879,0)(0.0713053,0)(0.0720184,0)(0.0727274,0)(0.0734322,0)(0.0741329,0)(0.0748295,0)(0.075522,0)(0.0762105,0)(0.076895,0)(0.0775755,0)(0.078252,0)(0.0789247,0)(0.0795934,0)(0.0802583,0)(0.0809194,0)(0.0815767,0)(0.0822302,0)(0.0828799,0)(0.083526,0)(0.0841683,0)(0.084807,0)(0.0854421,0)(0.0860736,0)(0.0867014,0)(0.0873257,0)(0.0879465,0)(0.0885638,0)(0.0891776,0)(0.089788,0)(0.0903949,0)(0.0909984,0)(0.0915986,0)(0.0921953,0)(0.0927888,0)(0.0933789,0)(0.0939658,0)(0.0945494,0)(0.0951298,0)(0.0957069,0)(0.0962808,0)(0.0968516,0)(0.0974192,0)(0.0979837,0)(0.0985451,0)(0.0991034,0)(0.0996587,0)(0.100211,0)(0.10076,0)(0.101306,0)(0.101849,0)(0.10239,0)(0.102927,0)(0.103461,0)(0.103993,0)(0.104521,0)(0.105047,0)(0.10557,0)(0.10609,0)(0.106607,0)(0.107122,0)(0.107634,0)(0.108143,0)(0.108649,0)(0.109152,0)(0.109653,0)(0.110151,0)(0.110647,0)(0.11114,0)(0.11163,0)(0.112117,0)(0.112603,0)(0.113085,0)(0.113565,0)(0.114042,0)(0.114517,0)(0.114989,0)(0.115459,0)(0.115927,0)(0.116391,0)(0.116854,0)(0.117314,0)(0.117772,0)(0.118227,0)(0.11868,0)(0.11913,0)(0.119578,0)(0.120024,0)(0.120467,0)(0.120909,0)(0.121347,0)(0.121784,0)(0.122218,0)(0.12265,0)(0.12308,0)(0.123508,0)(0.123933,0)(0.124356,0)(0.124777,0)(0.125196,0)(0.125613,0)(0.126027,0)(0.12644,0)(0.12685,0)(0.127258,0)(0.127664,0)(0.128068,0)(0.12847,0)(0.12887,0)(0.129268,0)(0.129664,0)(0.130058,0)(0.130449,0)(0.130839,0)(0.131227,0)(0.131613,0)(0.131997,0)(0.132379,0)(0.132759,0)(0.133137,0)(0.133513,0)(0.133887,0)(0.13426,0)(0.13463,0)(0.134999,0)(0.135366,0)(0.13573,0)(0.136094,0)(0.136455,0)(0.136814,0)(0.137172,0)(0.137528,0)(0.137882,0)(0.138234,0)(0.138585,0)(0.138934,0)(0.139281,0)(0.139626,0)(0.13997,0)(0.140311,0)(0.140652,0)(0.14099,0)(0.141327,0)(0.141662,0)(0.141996,0)(0.142327,0)(0.142658,0)(0.142986,0)(0.143313,0)(0.143638,0)(0.143962,0)(0.144284,0)(0.144605,0)(0.144923,0)(0.145241,0)(0.145557,0)(0.145871,0)(0.146183,0)(0.146495,0)(0.146804,0)(0.147112,0)(0.147419,0)(0.147724,0)(0.148027,0)(0.14833,0)(0.14863,0)(0.148929,0)(0.149227,0)(0.149523,0)(0.149818,0)(0.150111,0)(0.150403,0)(0.150693,0)(0.150982,0)(0.15127,0)(0.151556,0)(0.151841,0)(0.152125,0)(0.152407,0)(0.152687,0)(0.152967,0)(0.153245,0)(0.153521,0)(0.153796,0)(0.15407,0)(0.154343,0)(0.154614,0)(0.154884,0)(0.155153,0)(0.15542,0)(0.155686,0)(0.155951,0)(0.156215,0)(0.156477,0)(0.156738,0)(0.156997,0)(0.157256,0)(0.157513,0)(0.157769,0)(0.158024,0)(0.158277,0)(0.158529,0)(0.15878,0)(0.15903,0)(0.159279,0)(0.159526,0)(0.159772,0)(0.160017,0)(0.160261,0)(0.160504,0)(0.160746,0)(0.160986,0)(0.161225,0)(0.161463,0)(0.1617,0)(0.161936,0)(0.16217,0)(0.162404,0)(0.162636,0)(0.162868,0)(0.163098,0)(0.163327,0)(0.163555,0)(0.163782,0)(0.164008,0)(0.164232,0)(0.164456,0)(0.164678,0)(0.1649,0)(0.16512,0)(0.16534,0)(0.165558,0)(0.165775,0)(0.165992,0)(0.166207,0)(0.166421,0)(0.166634,0)(0.166846,0)(0.167057,0)(0.167267,0)(0.167477,0)(0.167685,0)(0.167892,0)(0.168098,0)(0.168303,0)(0.168507,0)(0.16871,0)(0.168913,0)(0.169114,0)(0.169314,0)(0.169513,0)(0.169712,0)(0.169909,0)(0.170106,0)(0.170301,0)(0.170496,0)(0.17069,0)(0.170882,0)(0.171074,0)(0.171265,0)(0.171455,0)(0.171644,0)(0.171832,0)(0.17202,0)(0.172206,0)(0.172392,0)(0.172576,0)(0.17276,0)(0.172943,0)(0.173125,0)(0.173306,0)(0.173486,0)(0.173666,0)(0.173844,0)(0.174022,0)(0.174199,0)(0.174375,0)(0.17455,0)(0.174724,0)(0.174898,0)(0.17507,0)(0.175242,0)(0.175413,0)(0.175584,0)(0.175753,0)(0.175922,0)(0.176089,0)(0.176256,0)(0.176422,0)(0.176588,0)(0.176752,0)(0.176916,0)(0.177079,0)(0.177241,0)(0.177403,0)(0.177564,0)(0.177723,0)(0.177883,0)(0.178041,0)(0.178199,0)(0.178355,0)(0.178512,0)(0.178667,0)(0.178822,0)(0.178975,0)(0.179129,0)(0.179281,0)(0.179433,0)(0.179584,0)(0.179734,0)(0.179883,0)(0.180032,0)(0.18018,0)(0.180328,0)(0.180474,0)(0.18062,0)(0.180765,0)(0.18091,0)(0.181054,0)(0.181197,0)(0.181339,0)(0.181481,0)(0.181622,0)(0.181763,0)(0.181902,0)(0.182041,0)(0.18218,0)(0.182317,0)(0.182455,0)(0.182591,0)(0.182727,0)(0.182862,0)(0.182996,0)(0.18313,0)(0.183263,0)(0.183395,0)(0.183527,0)(0.183658,0)(0.183789,0)(0.183919,0)(0.184048,0)(0.184177,0)(0.184305,0)(0.184432,0)(0.184559,0)(0.184685,0)(0.184811,0)(0.184936,0)(0.18506,0)(0.185184,0)(0.185307,0)(0.185429,0)(0.185551,0)(0.185673,0)(0.185793,0)(0.185913,0)(0.186033,0)(0.186152,0)(0.18627,0)(0.186388,0)(0.186505,0)(0.186622,0)(0.186738,0)(0.186853,0)(0.186968,0)(0.187083,0)(0.187197,0)(0.18731,0)(0.187422,0)(0.187535,0)(0.187646,0)(0.187757,0)(0.187868,0)(0.187977,0)(0.188087,0)(0.188196,0)(0.188304,0)(0.188412,0)(0.188519,0)(0.188626,0)(0.188732,0)(0.188837,0)(0.188942,0)(0.189047,0)(0.189151,0)(0.189255,0)(0.189358,0)(0.18946,0)(0.189562,0)(0.189663,0)(0.189764,0)(0.189865,0)(0.189965,0)(0.190064,0)(0.190163,0)(0.190262,0)(0.19036,0)(0.190457,0)(0.190554,0)(0.19065,0)(0.190746,0)(0.190842,0)(0.190937,0)(0.191031,0)(0.191125,0)(0.191219,0)(0.191312,0)(0.191405,0)(0.191497,0)(0.191588,0)(0.19168,0)(0.19177,0)(0.191861,0)(0.191951,0)(0.19204,0)(0.192129,0)(0.192217,0)(0.192305,0)(0.192393,0)(0.19248,0)(0.192566,0)(0.192653,0)(0.192738,0)(0.192824,0)(0.192908,0)(0.192993,0)(0.193077,0)(0.19316,0)(0.193243,0)(0.193326,0)(0.193408,0)(0.19349,0)(0.193571,0)(0.193652,0)(0.193733,0)(0.193813,0)(0.193893,0)(0.193972,0)(0.194051,0)(0.194129,0)(0.194207,0)(0.194285,0)(0.194362,0)(0.194439,0)(0.194515,0)(0.194591,0)(0.194667,0)(0.194742,0)(0.194816,0)(0.194891,0)(0.194965,0)(0.195038,0)(0.195111,0)(0.195184,0)(0.195257,0)(0.195329,0)(0.1954,0)(0.195471,0)(0.195542,0)(0.195613,0)(0.195683,0)(0.195752,0)(0.195822,0)(0.195891,0)(0.195959,0)(0.196027,0)(0.196095,0)(0.196162,0)(0.19623,0)(0.196296,0)(0.196363,0)(0.196428,0)(0.196494,0)(0.196559,0)(0.196624,0)(0.196689,0)(0.196753,0)(0.196817,0)(0.19688,0)(0.196943,0)(0.197006,0)(0.197068,0)(0.19713,0)(0.197192,0)(0.197253,0)(0.197314,0)(0.197375,0)(0.197435,0)(0.197495,0)(0.197555,0)(0.197614,0)(0.197673,0)(0.197731,0)(0.19779,0)(0.197847,0)(0.197905,0)(0.197962,0)(0.198019,0)(0.198076,0)(0.198132,0)(0.198188,0)(0.198244,0)(0.198299,0)(0.198354,0)(0.198408,0)(0.198463,0)(0.198517,0)(0.19857,0)(0.198624,0)(0.198677,0)(0.19873,0)(0.198782,0)(0.198834,0)(0.198886,0)(0.198937,0)(0.198989,0)(0.199039,0)(0.19909,0)(0.19914,0)(0.19919,0)(0.19924,0)(0.199289,0)(0.199338,0)(0.199387,0)(0.199436,0)(0.199484,0)(0.199532,0)(0.199579,0)(0.199626,0)(0.199673,0)(0.19972,0)(0.199767,0)(0.199813,0)(0.199858,0)(0.199904,0)(0.199949,0)(0.199994,0)(0.200039,0)(0.200083,0)(0.200127,0)(0.200171,0)(0.200215,0)(0.200258,0)(0.200301,0)(0.200344,0)(0.200386,0)(0.200429,0)(0.20047,0)(0.200512,0)(0.200553,0)(0.200595,0)(0.200635,0)(0.200676,0)(0.200716,0)(0.200756,0)(0.200796,0)(0.200836,0)(0.200875,0)(0.200914,0)(0.200952,0)(0.200991,0)(0.201029,0)(0.201067,0)(0.201105,0)(0.201142,0)(0.201179,0)(0.201216,0)(0.201253,0)(0.201289,0)(0.201325,0)(0.201361,0)(0.201397,0)(0.201432,0)(0.201468,0)(0.201503,0)(0.201537,0)(0.201572,0)(0.201606,0)(0.20164,0)(0.201673,0)(0.201707,0)(0.20174,0)(0.201773,0)(0.201806,0)(0.201838,0)(0.201871,0)(0.201903,0)(0.201934,0)(0.201966,0)(0.201997,0)(0.202028,0)(0.202059,0)(0.20209,0)(0.20212,0)(0.20215,0)(0.20218,0)(0.20221,0)(0.20224,0)(0.202269,0)(0.202298,0)(0.202327,0)(0.202355,0)(0.202384,0)(0.202412,0)(0.20244,0)(0.202468,0)(0.202495,0)(0.202522,0)(0.202549,0)(0.202576,0)(0.202603,0)(0.202629,0)(0.202655,0)(0.202681,0)(0.202707,0)(0.202733,0)(0.202758,0)(0.202783,0)(0.202808,0)(0.202833,0)(0.202857,0)(0.202882,0)(0.202906,0)(0.20293,0)(0.202953,0)(0.202977,0)(0.203,0)(0.203023,0)(0.203046,0)(0.203069,0)(0.203091,0)(0.203113,0)(0.203135,0)(0.203157,0)(0.203179,0)(0.2032,0)(0.203222,0)(0.203243,0)(0.203264,0)(0.203284,0)(0.203305,0)(0.203325,0)(0.203345,0)(0.203365,0)(0.203385,0)(0.203405,0)(0.203424,0)(0.203443,0)(0.203462,0)(0.203481,0)(0.203499,0)(0.203518,0)(0.203536,0)(0.203554,0)(0.203572,0)(0.20359,0)(0.203607,0)(0.203624,0)(0.203642,0)(0.203659,0)(0.203675,0)(0.203692,0)(0.203708,0)(0.203725,0)(0.203741,0)(0.203757,0)(0.203772,0)(0.203788,0)(0.203803,0)(0.203818,0)(0.203833,0)(0.203848,0)(0.203863,0)(0.203877,0)(0.203892,0)(0.203906,0)(0.20392,0)(0.203934,0)(0.203947,0)(0.203961,0)(0.203974,0)(0.203987,0)(0.204,0)(0.204013,0)(0.204026,0)(0.204038,0)(0.20405,0)(0.204062,0)(0.204074,0)(0.204086,0)(0.204098,0)(0.204109,0)(0.204121,0)(0.204132,0)(0.204143,0)(0.204154,0)(0.204165,0)(0.204175,0)(0.204186,0)(0.204196,0)(0.204206,0)(0.204216,0)(0.204225,0)(0.204235,0)(0.204245,0)(0.204254,0)(0.204263,0)(0.204272,0)(0.204281,0)(0.20429,0)(0.204298,0)(0.204307,0)(0.204315,0)(0.204323,0)(0.204331,0)(0.204339,0)(0.204346,0)(0.204354,0)(0.204361,0)(0.204368,0)(0.204375,0)(0.204382,0)(0.204389,0)(0.204396,0)(0.204402,0)(0.204409,0)(0.204415,0)(0.204421,0)(0.204427,0)(0.204433,0)(0.204438,0)(0.204444,0)(0.204449,0)(0.204454,0)(0.204459,0)(0.204464,0)(0.204469,0)(0.204474,0)(0.204478,0)(0.204483,0)(0.204487,0)(0.204491,0)(0.204495,0)(0.204499,0)(0.204503,0)(0.204506,0)(0.20451,0)(0.204513,0)(0.204516,0)(0.204519,0)(0.204522,0)(0.204525,0)(0.204528,0)(0.20453,0)(0.204533,0)(0.204535,0)(0.204537,0)(0.204539,0)(0.204541,0)(0.204543,0)(0.204545,0)(0.204546,0)(0.204548,0)(0.204549,0)(0.20455,0)(0.204551,0)(0.204552,0)(0.204553,0)(0.204553,0)(0.204554,0)(0.204554,0)(0.204555,0)(0.204555,0)(0.204555,0)
		\psline[linewidth=2pt, linecolor=gray]
		(5.40561,0)(5.2033,0)(5.11731,0)(5.05066,0)(4.99411,0)(4.94406,0)(4.89866,0)(4.85681,0)(4.81779,0)(4.7811,0)(4.74637,0)(4.71333,0)(4.68175,0)(4.65147,0)(4.62235,0)(4.59427,0)(4.56713,0)(4.54085,0)(4.51537,0)(4.49061,0)(4.46654,0)(4.44309,0)(4.42023,0)(4.39792,0)(4.37613,0)(4.35483,0)(4.33399,0)(4.31358,0)(4.2936,0)(4.274,0)(4.25479,0)(4.23593,0)(4.21742,0)(4.19924,0)(4.18137,0)(4.1638,0)(4.14653,0)(4.12953,0)(4.11281,0)(4.09634,0)(4.08013,0)(4.06416,0)(4.04842,0)(4.03291,0)(4.01762,0)(4.00255,0)(3.98768,0)(3.97301,0)(3.95853,0)(3.94425,0)(3.93015,0)(3.91623,0)(3.90249,0)(3.88891,0)(3.8755,0)(3.86225,0)(3.84916,0)(3.83623,0)(3.82344,0)(3.8108,0)(3.79831,0)(3.78595,0)(3.77373,0)(3.76165,0)(3.74969,0)(3.73787,0)(3.72617,0)(3.7146,0)(3.70314,0)(3.69181,0)(3.68059,0)(3.66948,0)(3.65849,0)(3.6476,0)(3.63683,0)(3.62615,0)(3.61559,0)(3.60512,0)(3.59476,0)(3.58449,0)(3.57432,0)(3.56424,0)(3.55426,0)(3.54437,0)(3.53457,0)(3.52486,0)(3.51524,0)(3.5057,0)(3.49625,0)(3.48688,0)(3.4776,0)(3.46839,0)(3.45927,0)(3.45022,0)(3.44125,0)(3.43236,0)(3.42354,0)(3.4148,0)(3.40613,0)(3.39753,0)(3.38901,0)(3.38055,0)(3.37216,0)(3.36384,0)(3.35559,0)(3.34741,0)(3.33929,0)(3.33124,0)(3.32325,0)(3.31532,0)(3.30745,0)(3.29965,0)(3.29191,0)(3.28423,0)(3.27661,0)(3.26904,0)(3.26154,0)(3.25409,0)(3.2467,0)(3.23936,0)(3.23208,0)(3.22486,0)(3.21768,0)(3.21057,0)(3.2035,0)(3.19649,0)(3.18953,0)(3.18262,0)(3.17576,0)(3.16895,0)(3.16219,0)(3.15548,0)(3.14882,0)(3.14221,0)(3.13564,0)(3.12912,0)(3.12265,0)(3.11622,0)(3.10984,0)(3.1035,0)(3.09721,0)(3.09097,0)(3.08477,0)(3.07861,0)(3.07249,0)(3.06642,0)(3.06039,0)(3.0544,0)(3.04845,0)(3.04254,0)(3.03668,0)(3.03085,0)(3.02507,0)(3.01932,0)(3.01361,0)(3.00795,0)(3.00232,0)(2.99673,0)(2.99117,0)(2.98566,0)(2.98018,0)(2.97474,0)(2.96934,0)(2.96397,0)(2.95864,0)(2.95334,0)(2.94808,0)(2.94286,0)(2.93767,0)(2.93251,0)(2.92739,0)(2.9223,0)(2.91725,0)(2.91223,0)(2.90724,0)(2.90229,0)(2.89737,0)(2.89248,0)(2.88762,0)(2.8828,0)(2.87801,0)(2.87325,0)(2.86852,0)(2.86382,0)(2.85916,0)(2.85452,0)(2.84992,0)(2.84534,0)(2.8408,0)(2.83628,0)(2.8318,0)(2.82734,0)(2.82291,0)(2.81852,0)(2.81415,0)(2.80981,0)(2.8055,0)(2.80121,0)(2.79696,0)(2.79273,0)(2.78853,0)(2.78436,0)(2.78022,0)(2.7761,0)(2.77201,0)(2.76795,0)(2.76391,0)(2.7599,0)(2.75592,0)(2.75197,0)(2.74804,0)(2.74413,0)(2.74025,0)(2.7364,0)(2.73258,0)(2.72877,0)(2.725,0)(2.72125,0)(2.71752,0)(2.71382,0)(2.71015,0)(2.7065,0)(2.70287,0)(2.69927,0)(2.69569,0)(2.69213,0)(2.6886,0)(2.6851,0)(2.68162,0)(2.67816,0)(2.67472,0)(2.67131,0)(2.66793,0)(2.66456,0)(2.66122,0)(2.6579,0)(2.65461,0)(2.65133,0)(2.64808,0)(2.64486,0)(2.64165,0)(2.63847,0)(2.63531,0)(2.63217,0)(2.62906,0)(2.62596,0)(2.62289,0)(2.61984,0)(2.61682,0)(2.61381,0)(2.61083,0)(2.60787,0)(2.60493,0)(2.60201,0)(2.59911,0)(2.59623,0)(2.59338,0)(2.59054,0)(2.58773,0)(2.58494,0)(2.58217,0)(2.57942,0)(2.57669,0)(2.57398,0)(2.57129,0)(2.56863,0)(2.56598,0)(2.56336,0)(2.56075,0)(2.55817,0)(2.5556,0)(2.55306,0)(2.55054,0)(2.54803,0)(2.54555,0)(2.54309,0)(2.54064,0)(2.53822,0)(2.53582,0)(2.53344,0)(2.53108,0)(2.52873,0)(2.52641,0)(2.52411,0)(2.52183,0)(2.51956,0)(2.51732,0)(2.5151,0)(2.51289,0)(2.51071,0)(2.50855,0)(2.5064,0)(2.50428,0)(2.50217,0)(2.50009,0)(2.49802,0)(2.49597,0)(2.49395,0)(2.49194,0)(2.48995,0)(2.48799,0)(2.48604,0)(2.48411,0)(2.4822,0)(2.48031,0)(2.47844,0)(2.47659,0)(2.47476,0)(2.47295,0)(2.47115,0)(2.46938,0)(2.46763,0)(2.4659,0)(2.46418,0)(2.46249,0)(2.46082,0)(2.45916,0)(2.45753,0)(2.45591,0)(2.45432,0)(2.45274,0)(2.45118,0)(2.44965,0)(2.44813,0)(2.44663,0)(2.44516,0)(2.4437,0)(2.44226,0)(2.44085,0)(2.43945,0)(2.43807,0)(2.43672,0)(2.43538,0)(2.43407,0)(2.43277,0)(2.43149,0)(2.43024,0)(2.42901,0)(2.42779,0)(2.4266,0)(2.42542,0)(2.42427,0)(2.42314,0)(2.42203,0)(2.42094,0)(2.41987,0)(2.41883,0)(2.4178,0)(2.4168,0)(2.41581,0)(2.41485,0)(2.41391,0)(2.41299,0)(2.41209,0)(2.41122,0)(2.41036,0)(2.40953,0)(2.40872,0)(2.40794,0)(2.40717,0)(2.40643,0)(2.40571,0)(2.40502,0)(2.40434,0)(2.40369,0)(2.40307,0)(2.40246,0)(2.40188,0)(2.40133,0)(2.40079,0)(2.40028,0)(2.3998,0)(2.39934,0)(2.39891,0)(2.39849,0)(2.39811,0)(2.39775,0)(2.39741,0)(2.3971,0)(2.39682,0)(2.39656,0)(2.39633,0)(2.39612,0)(2.39594,0)(2.39579,0)(2.39567,0)(2.39557,0)(2.3955,0)(2.39546,0)(2.39545,0)(2.39546,0)(2.3955,0)(2.39558,0)(2.39568,0)(2.39581,0)(2.39597,0)(2.39617,0)(2.39639,0)(2.39664,0)(2.39693,0)(2.39725,0)(2.3976,0)(2.39798,0)(2.3984,0)(2.39885,0)(2.39933,0)(2.39985,0)(2.4004,0)(2.40099,0)(2.40161,0)(2.40227,0)(2.40297,0)(2.40371,0)(2.40448,0)(2.40529,0)(2.40615,0)(2.40704,0)(2.40797,0)(2.40895,0)(2.40996,0)(2.41102,0)(2.41212,0)(2.41327,0)(2.41446,0)(2.4157,0)(2.41699,0)(2.41832,0)(2.4197,0)(2.42114,0)(2.42262,0)(2.42415,0)(2.42574,0)(2.42738,0)(2.42908,0)(2.43084,0)(2.43265,0)(2.43452,0)(2.43645,0)(2.43845,0)(2.44051,0)(2.44263,0)(2.44482,0)(2.44709,0)(2.44942,0)(2.45182,0)(2.45431,0)(2.45686,0)(2.4595,0)(2.46222,0)(2.46503,0)(2.46792,0)(2.4709,0)(2.47398,0)(2.47716,0)(2.48043,0)(2.48381,0)(2.4873,0)(2.4909,0)(2.49461,0)(2.49845,0)(2.50242,0)(2.50652,0)(2.51075,0)(2.51513,0)(2.51967,0)(2.52436,0)(2.52923,0)(2.53427,0)(2.53949,0)(2.54492,0)(2.55056,0)(2.55642,0)(2.56252,0)(2.56888,0)(2.57551,0)(2.58243,0)(2.58968,0)(2.59727,0)(2.60525,0)(2.61364,0)(2.62249,0)(2.63185,0)(2.64178,0)(2.65236,0)(2.66369,0)(2.67588,0)(2.68908,0)(2.70351,0)(2.71946,0)(2.73734,0)(2.75784,0)(2.78213,0)(2.8127,0)(2.85721,0)(2.93561,-0.0612234)(2.93061,-0.12018)(2.92561,-0.158523)(2.92061,-0.189229)(2.91561,-0.215585)(2.91061,-0.239034)(2.90561,-0.260363)(2.90061,-0.280056)(2.89561,-0.298437)(2.89061,-0.315734)(2.88561,-0.332118)(2.88061,-0.347717)(2.87561,-0.362632)(2.87061,-0.376945)(2.86561,-0.39072)(2.86061,-0.404014)(2.85561,-0.416871)(2.85061,-0.429332)(2.84561,-0.441429)(2.84061,-0.453191)(2.83561,-0.464644)(2.83061,-0.47581)(2.82561,-0.486709)(2.82061,-0.497357)(2.81561,-0.507771)(2.81061,-0.517965)(2.80561,-0.527951)(2.80061,-0.537741)(2.79561,-0.547345)(2.79061,-0.556772)(2.78561,-0.566032)(2.78061,-0.575132)(2.77561,-0.58408)(2.77061,-0.592882)(2.76561,-0.601545)(2.76061,-0.610075)(2.75561,-0.618477)(2.75061,-0.626755)(2.74561,-0.634916)(2.74061,-0.642963)(2.73561,-0.6509)(2.73061,-0.658731)(2.72561,-0.66646)(2.72061,-0.674091)(2.71561,-0.681626)(2.71061,-0.689068)(2.70561,-0.696421)(2.70061,-0.703687)(2.69561,-0.710869)(2.69061,-0.717969)(2.68561,-0.72499)(2.68061,-0.731933)(2.67561,-0.738801)(2.67061,-0.745596)(2.66561,-0.75232)(2.66061,-0.758974)(2.65561,-0.76556)(2.65061,-0.772081)(2.64561,-0.778537)(2.64061,-0.78493)(2.63561,-0.791261)(2.63061,-0.797533)(2.62561,-0.803746)(2.62061,-0.809901)(2.61561,-0.816)(2.61061,-0.822044)(2.60561,-0.828035)(2.60061,-0.833972)(2.59561,-0.839858)(2.59061,-0.845693)(2.58561,-0.851478)(2.58061,-0.857214)(2.57561,-0.862903)(2.57061,-0.868545)(2.56561,-0.87414)(2.56061,-0.87969)(2.55561,-0.885196)(2.55061,-0.890658)(2.54561,-0.896076)(2.54061,-0.901453)(2.53561,-0.906788)(2.53061,-0.912082)(2.52561,-0.917336)(2.52061,-0.92255)(2.51561,-0.927725)(2.51061,-0.932861)(2.50561,-0.93796)(2.50061,-0.943022)(2.49561,-0.948047)(2.49061,-0.953035)(2.48561,-0.957988)(2.48061,-0.962906)(2.47561,-0.967789)(2.47061,-0.972638)(2.46561,-0.977453)(2.46061,-0.982235)(2.45561,-0.986984)(2.45061,-0.9917)(2.44561,-0.996384)(2.44061,-1.00104)(2.43561,-1.00566)(2.43061,-1.01025)(2.42561,-1.01481)(2.42061,-1.01934)(2.41561,-1.02384)(2.41061,-1.02831)(2.40561,-1.03275)(2.40061,-1.03717)(2.39561,-1.04155)(2.39061,-1.04591)(2.38561,-1.05024)(2.38061,-1.05454)(2.37561,-1.05881)(2.37061,-1.06306)(2.36561,-1.06728)(2.36061,-1.07147)(2.35561,-1.07564)(2.35061,-1.07978)(2.34561,-1.0839)(2.34061,-1.08799)(2.33561,-1.09206)(2.33061,-1.0961)(2.32561,-1.10011)(2.32061,-1.10411)(2.31561,-1.10807)(2.31061,-1.11202)(2.30561,-1.11594)(2.30061,-1.11984)(2.29561,-1.12371)(2.29061,-1.12756)(2.28561,-1.13139)(2.28061,-1.13519)(2.27561,-1.13898)(2.27061,-1.14274)(2.26561,-1.14647)(2.26061,-1.15019)(2.25561,-1.15388)(2.25061,-1.15756)(2.24561,-1.16121)(2.24061,-1.16484)(2.23561,-1.16845)(2.23061,-1.17203)(2.22561,-1.1756)(2.22061,-1.17915)(2.21561,-1.18267)(2.21061,-1.18618)(2.20561,-1.18967)(2.20061,-1.19313)(2.19561,-1.19658)(2.19061,-1.2)(2.18561,-1.20341)(2.18061,-1.2068)(2.17561,-1.21016)(2.17061,-1.21351)(2.16561,-1.21684)(2.16061,-1.22015)(2.15561,-1.22344)(2.15061,-1.22672)(2.14561,-1.22997)(2.14061,-1.23321)(2.13561,-1.23642)(2.13061,-1.23962)(2.12561,-1.2428)(2.12061,-1.24597)(2.11561,-1.24911)(2.11061,-1.25224)(2.10561,-1.25535)(2.10061,-1.25844)(2.09561,-1.26152)(2.09061,-1.26457)(2.08561,-1.26761)(2.08061,-1.27064)(2.07561,-1.27364)(2.07061,-1.27663)(2.06561,-1.2796)(2.06061,-1.28256)(2.05561,-1.28549)(2.05061,-1.28841)(2.04561,-1.29132)(2.04061,-1.29421)(2.03561,-1.29708)(2.03061,-1.29993)(2.02561,-1.30277)(2.02061,-1.3056)(2.01561,-1.3084)(2.01061,-1.3112)(2.00561,-1.31397)(2.00061,-1.31673)(1.99561,-1.31947)(1.99061,-1.3222)(1.98561,-1.32491)(1.98061,-1.32761)(1.97561,-1.33029)(1.97061,-1.33296)(1.96561,-1.33561)(1.96061,-1.33824)(1.95561,-1.34086)(1.95061,-1.34347)(1.94561,-1.34606)(1.94061,-1.34863)(1.93561,-1.35119)(1.93061,-1.35374)(1.92561,-1.35627)(1.92061,-1.35878)(1.91561,-1.36128)(1.91061,-1.36377)(1.90561,-1.36624)(1.90061,-1.36869)(1.89561,-1.37114)(1.89061,-1.37356)(1.88561,-1.37598)(1.88061,-1.37838)(1.87561,-1.38076)(1.87061,-1.38313)(1.86561,-1.38549)(1.86061,-1.38783)(1.85561,-1.39016)(1.85061,-1.39247)(1.84561,-1.39477)(1.84061,-1.39706)(1.83561,-1.39933)(1.83061,-1.40159)(1.82561,-1.40384)(1.82061,-1.40607)(1.81561,-1.40828)(1.81061,-1.41049)(1.80561,-1.41268)(1.80061,-1.41485)(1.79561,-1.41702)(1.79061,-1.41917)(1.78561,-1.4213)(1.78061,-1.42343)(1.77561,-1.42554)(1.77061,-1.42763)(1.76561,-1.42971)(1.76061,-1.43178)(1.75561,-1.43384)(1.75061,-1.43588)(1.74561,-1.43791)(1.74061,-1.43993)(1.73561,-1.44194)(1.73061,-1.44393)(1.72561,-1.4459)(1.72061,-1.44787)(1.71561,-1.44982)(1.71061,-1.45176)(1.70561,-1.45369)(1.70061,-1.4556)(1.69561,-1.4575)(1.69061,-1.45939)(1.68561,-1.46127)(1.68061,-1.46313)(1.67561,-1.46498)(1.67061,-1.46682)(1.66561,-1.46864)(1.66061,-1.47045)(1.65561,-1.47225)(1.65061,-1.47404)(1.64561,-1.47581)(1.64061,-1.47758)(1.63561,-1.47933)(1.63061,-1.48106)(1.62561,-1.48279)(1.62061,-1.4845)(1.61561,-1.4862)(1.61061,-1.48789)(1.60561,-1.48957)(1.60061,-1.49123)(1.59561,-1.49288)(1.59061,-1.49452)(1.58561,-1.49615)(1.58061,-1.49776)(1.57561,-1.49937)(1.57061,-1.50096)(1.56561,-1.50254)(1.56061,-1.5041)(1.55561,-1.50566)(1.55061,-1.5072)(1.54561,-1.50873)(1.54061,-1.51025)(1.53561,-1.51175)(1.53061,-1.51325)(1.52561,-1.51473)(1.52061,-1.5162)(1.51561,-1.51766)(1.51061,-1.51911)(1.50561,-1.52054)(1.50061,-1.52197)(1.49561,-1.52338)(1.49061,-1.52478)(1.48561,-1.52617)(1.48061,-1.52754)(1.47561,-1.52891)(1.47061,-1.53026)(1.46561,-1.5316)(1.46061,-1.53293)(1.45561,-1.53425)(1.45061,-1.53556)(1.44561,-1.53685)(1.44061,-1.53813)(1.43561,-1.53941)(1.43061,-1.54067)(1.42561,-1.54191)(1.42061,-1.54315)(1.41561,-1.54438)(1.41061,-1.54559)(1.40561,-1.54679)(1.40061,-1.54798)(1.39561,-1.54916)(1.39061,-1.55033)(1.38561,-1.55149)(1.38061,-1.55263)(1.37561,-1.55376)(1.37061,-1.55488)(1.36561,-1.556)(1.36061,-1.55709)(1.35561,-1.55818)(1.35061,-1.55926)(1.34561,-1.56032)(1.34061,-1.56138)(1.33561,-1.56242)(1.33061,-1.56345)(1.32561,-1.56447)(1.32061,-1.56548)(1.31561,-1.56647)(1.31061,-1.56746)(1.30561,-1.56843)(1.30061,-1.56939)(1.29561,-1.57035)(1.29061,-1.57129)(1.28561,-1.57222)(1.28061,-1.57313)(1.27561,-1.57404)(1.27061,-1.57493)(1.26561,-1.57582)(1.26061,-1.57669)(1.25561,-1.57755)(1.25061,-1.5784)(1.24561,-1.57924)(1.24061,-1.58007)(1.23561,-1.58089)(1.23061,-1.58169)(1.22561,-1.58248)(1.22061,-1.58327)(1.21561,-1.58404)(1.21061,-1.5848)(1.20561,-1.58555)(1.20061,-1.58629)(1.19561,-1.58701)(1.19061,-1.58773)(1.18561,-1.58843)(1.18061,-1.58913)(1.17561,-1.58981)(1.17061,-1.59048)(1.16561,-1.59114)(1.16061,-1.59179)(1.15561,-1.59243)(1.15061,-1.59305)(1.14561,-1.59367)(1.14061,-1.59427)(1.13561,-1.59487)(1.13061,-1.59545)(1.12561,-1.59602)(1.12061,-1.59658)(1.11561,-1.59713)(1.11061,-1.59766)(1.10561,-1.59819)(1.10061,-1.5987)(1.09561,-1.59921)(1.09061,-1.5997)(1.08561,-1.60018)(1.08061,-1.60065)(1.07561,-1.60111)(1.07061,-1.60156)(1.06561,-1.602)(1.06061,-1.60242)(1.05561,-1.60284)(1.05061,-1.60324)(1.04561,-1.60363)(1.04061,-1.60401)(1.03561,-1.60438)(1.03061,-1.60474)(1.02561,-1.60509)(1.02061,-1.60543)(1.01561,-1.60575)(1.01061,-1.60606)(1.00561,-1.60637)(1.00061,-1.60666)(0.995609,-1.60694)(0.990609,-1.60721)(0.985609,-1.60747)(0.980609,-1.60771)(0.975609,-1.60795)(0.970609,-1.60817)(0.965609,-1.60839)(0.960609,-1.60859)(0.955609,-1.60878)(0.950609,-1.60896)(0.945609,-1.60913)(0.940609,-1.60928)(0.935609,-1.60943)(0.930609,-1.60956)(0.925609,-1.60969)(0.920609,-1.6098)(0.915609,-1.6099)(0.910609,-1.60999)(0.905609,-1.61007)(0.900609,-1.61013)(0.895609,-1.61019)(0.890609,-1.61023)(0.885609,-1.61027)(0.880609,-1.61029)(0.875609,-1.6103)(0.870609,-1.6103)(0.865609,-1.61028)(0.860609,-1.61026)(0.855609,-1.61022)(0.850609,-1.61018)(0.845609,-1.61012)(0.840609,-1.61005)(0.835609,-1.60997)(0.830609,-1.60987)(0.825609,-1.60977)(0.820609,-1.60965)(0.815609,-1.60953)(0.810609,-1.60939)(0.805609,-1.60924)(0.800609,-1.60908)(0.795609,-1.6089)(0.790609,-1.60872)(0.785609,-1.60852)(0.780609,-1.60831)(0.775609,-1.60809)(0.770609,-1.60786)(0.765609,-1.60762)(0.760609,-1.60737)(0.755609,-1.6071)(0.750609,-1.60682)(0.745609,-1.60653)(0.740609,-1.60623)(0.735609,-1.60592)(0.730609,-1.60559)(0.725609,-1.60526)(0.720609,-1.60491)(0.715609,-1.60455)(0.710609,-1.60418)(0.705609,-1.6038)(0.700609,-1.6034)(0.695609,-1.60299)(0.690609,-1.60258)(0.685609,-1.60214)(0.680609,-1.6017)(0.675609,-1.60125)(0.670609,-1.60078)(0.665609,-1.6003)(0.660609,-1.59981)(0.655609,-1.59931)(0.650609,-1.5988)(0.645609,-1.59827)(0.640609,-1.59773)(0.635609,-1.59718)(0.630609,-1.59662)(0.625609,-1.59604)(0.620609,-1.59546)(0.615609,-1.59486)(0.610609,-1.59425)(0.605609,-1.59362)(0.600609,-1.59299)(0.595609,-1.59234)(0.590609,-1.59168)(0.585609,-1.59101)(0.580609,-1.59032)(0.575609,-1.58963)(0.570609,-1.58892)(0.565609,-1.5882)(0.560609,-1.58746)(0.555609,-1.58672)(0.550609,-1.58596)(0.545609,-1.58519)(0.540609,-1.5844)(0.535609,-1.58361)(0.530609,-1.5828)(0.525609,-1.58197)(0.520609,-1.58114)(0.515609,-1.58029)(0.510609,-1.57943)(0.505609,-1.57856)(0.500609,-1.57768)(0.495609,-1.57678)(0.490609,-1.57587)(0.485609,-1.57495)(0.480609,-1.57401)(0.475609,-1.57306)(0.470609,-1.5721)(0.465609,-1.57112)(0.460609,-1.57014)(0.455609,-1.56913)(0.450609,-1.56812)(0.445609,-1.56709)(0.440609,-1.56605)(0.435609,-1.565)(0.430609,-1.56393)(0.425609,-1.56285)(0.420609,-1.56176)(0.415609,-1.56065)(0.410609,-1.55954)(0.405609,-1.5584)(0.400609,-1.55726)(0.395609,-1.5561)(0.390609,-1.55492)(0.385609,-1.55374)(0.380609,-1.55254)(0.375609,-1.55132)(0.370609,-1.5501)(0.365609,-1.54885)(0.360609,-1.5476)(0.355609,-1.54633)(0.350609,-1.54505)(0.345609,-1.54375)(0.340609,-1.54244)(0.335609,-1.54112)(0.330609,-1.53978)(0.325609,-1.53843)(0.320609,-1.53706)(0.315609,-1.53568)(0.310609,-1.53429)(0.305609,-1.53288)(0.300609,-1.53146)(0.295609,-1.53002)(0.290609,-1.52857)(0.285609,-1.52711)(0.280609,-1.52563)(0.275609,-1.52413)(0.270609,-1.52262)(0.265609,-1.5211)(0.260609,-1.51956)(0.255609,-1.51801)(0.250609,-1.51644)(0.245609,-1.51486)(0.240609,-1.51326)(0.235609,-1.51165)(0.230609,-1.51003)(0.225609,-1.50838)(0.220609,-1.50673)(0.215609,-1.50505)(0.210609,-1.50337)(0.205609,-1.50167)(0.200609,-1.49995)(0.195609,-1.49822)(0.190609,-1.49647)(0.185609,-1.4947)(0.180609,-1.49292)(0.175609,-1.49113)(0.170609,-1.48932)(0.165609,-1.48749)(0.160609,-1.48565)(0.155609,-1.48379)(0.150609,-1.48192)(0.145609,-1.48003)(0.140609,-1.47813)(0.135609,-1.4762)(0.130609,-1.47427)(0.125609,-1.47231)(0.120609,-1.47034)(0.115609,-1.46836)(0.110609,-1.46635)(0.105609,-1.46433)(0.100609,-1.4623)(0.0956089,-1.46024)(0.0906089,-1.45817)(0.0856089,-1.45609)(0.0806089,-1.45398)(0.0756089,-1.45186)(0.0706089,-1.44973)(0.0656089,-1.44757)(0.0606089,-1.4454)(0.0556089,-1.44321)(0.0506089,-1.441)(0.0456089,-1.43878)(0.0406089,-1.43654)(0.0356089,-1.43428)(0.0306089,-1.432)(0.0256089,-1.4297)(0.0206089,-1.42739)(0.0156089,-1.42506)(0.0106089,-1.42271)(0.00560895,-1.42034)(0.000608947,-1.41796)(-0.00439105,-1.41555)(-0.00939105,-1.41313)(-0.0143911,-1.41069)(-0.0193911,-1.40823)(-0.0243911,-1.40575)(-0.0293911,-1.40325)(-0.0343911,-1.40073)(-0.0393911,-1.3982)(-0.0443911,-1.39564)(-0.0493911,-1.39307)(-0.0543911,-1.39047)(-0.0593911,-1.38786)(-0.0643911,-1.38522)(-0.0693911,-1.38257)(-0.0743911,-1.3799)(-0.0793911,-1.3772)(-0.0843911,-1.37449)(-0.0893911,-1.37175)(-0.0943911,-1.369)(-0.0993911,-1.36622)(-0.104391,-1.36343)(-0.109391,-1.36061)(-0.114391,-1.35777)(-0.119391,-1.35491)(-0.124391,-1.35203)(-0.129391,-1.34913)(-0.134391,-1.34621)(-0.139391,-1.34326)(-0.144391,-1.34029)(-0.149391,-1.3373)(-0.154391,-1.33429)(-0.159391,-1.33126)(-0.164391,-1.3282)(-0.169391,-1.32512)(-0.174391,-1.32202)(-0.179391,-1.3189)(-0.184391,-1.31575)(-0.189391,-1.31258)(-0.194391,-1.30938)(-0.199391,-1.30616)(-0.204391,-1.30292)(-0.209391,-1.29965)(-0.214391,-1.29636)(-0.219391,-1.29305)(-0.224391,-1.28971)(-0.229391,-1.28634)(-0.234391,-1.28295)(-0.239391,-1.27954)(-0.244391,-1.2761)(-0.249391,-1.27263)(-0.254391,-1.26914)(-0.259391,-1.26562)(-0.264391,-1.26208)(-0.269391,-1.2585)(-0.274391,-1.25491)(-0.279391,-1.25128)(-0.284391,-1.24763)(-0.289391,-1.24395)(-0.294391,-1.24024)(-0.299391,-1.23651)(-0.304391,-1.23274)(-0.309391,-1.22895)(-0.314391,-1.22513)(-0.319391,-1.22128)(-0.324391,-1.2174)(-0.329391,-1.21349)(-0.334391,-1.20955)(-0.339391,-1.20558)(-0.344391,-1.20158)(-0.349391,-1.19755)(-0.354391,-1.19348)(-0.359391,-1.18939)(-0.364391,-1.18526)(-0.369391,-1.18111)(-0.374391,-1.17692)(-0.379391,-1.17269)(-0.384391,-1.16844)(-0.389391,-1.16414)(-0.394391,-1.15982)(-0.399391,-1.15546)(-0.404391,-1.15107)(-0.409391,-1.14664)(-0.414391,-1.14217)(-0.419391,-1.13767)(-0.424391,-1.13314)(-0.429391,-1.12856)(-0.434391,-1.12395)(-0.439391,-1.1193)(-0.444391,-1.11461)(-0.449391,-1.10989)(-0.454391,-1.10512)(-0.459391,-1.10031)(-0.464391,-1.09547)(-0.469391,-1.09058)(-0.474391,-1.08565)(-0.479391,-1.08068)(-0.484391,-1.07567)(-0.489391,-1.07061)(-0.494391,-1.06551)(-0.499391,-1.06036)(-0.504391,-1.05517)(-0.509391,-1.04994)(-0.514391,-1.04465)(-0.519391,-1.03932)(-0.524391,-1.03395)(-0.529391,-1.02852)(-0.534391,-1.02304)(-0.539391,-1.01751)(-0.544391,-1.01194)(-0.549391,-1.00631)(-0.554391,-1.00062)(-0.559391,-0.994885)(-0.564391,-0.989093)(-0.569391,-0.983245)(-0.574391,-0.977341)(-0.579391,-0.971378)(-0.584391,-0.965357)(-0.589391,-0.959275)(-0.594391,-0.953133)(-0.599391,-0.946928)(-0.604391,-0.940659)(-0.609391,-0.934325)(-0.614391,-0.927925)(-0.619391,-0.921458)(-0.624391,-0.914921)(-0.629391,-0.908314)(-0.634391,-0.901634)(-0.639391,-0.894881)(-0.644391,-0.888052)(-0.649391,-0.881146)(-0.654391,-0.874161)(-0.659391,-0.867095)(-0.664391,-0.859946)(-0.669391,-0.852712)(-0.674391,-0.845391)(-0.679391,-0.83798)(-0.684391,-0.830477)(-0.689391,-0.82288)(-0.694391,-0.815185)(-0.699391,-0.807391)(-0.704391,-0.799493)(-0.709391,-0.79149)(-0.714391,-0.783377)(-0.719391,-0.775152)(-0.724391,-0.76681)(-0.729391,-0.758349)(-0.734391,-0.749763)(-0.739391,-0.741048)(-0.744391,-0.732201)(-0.749391,-0.723215)(-0.754391,-0.714086)(-0.759391,-0.704809)(-0.764391,-0.695376)(-0.769391,-0.685782)(-0.774391,-0.676021)(-0.779391,-0.666084)(-0.784391,-0.655963)(-0.789391,-0.64565)(-0.794391,-0.635136)(-0.799391,-0.62441)(-0.804391,-0.613462)(-0.809391,-0.602278)(-0.814391,-0.590847)(-0.819391,-0.579152)(-0.824391,-0.567178)(-0.829391,-0.554907)(-0.834391,-0.542318)(-0.839391,-0.529389)(-0.844391,-0.516095)(-0.849391,-0.502405)(-0.854391,-0.488288)(-0.859391,-0.473704)(-0.864391,-0.45861)(-0.869391,-0.442952)(-0.874391,-0.426669)(-0.879391,-0.409687)(-0.884391,-0.391915)(-0.889391,-0.373239)(-0.894391,-0.353516)(-0.899391,-0.332561)(-0.904391,-0.310123)(-0.909391,-0.285854)(-0.914391,-0.259239)(-0.919391,-0.229464)(-0.924391,-0.195088)(-0.929391,-0.15304)(-0.934391,-0.093486)(-1.01676,0)(-1.08845,0)(-1.13798,0)(-1.17894,0)(-1.21497,0)(-1.2477,0)(-1.27802,0)(-1.30648,0)(-1.33345,0)(-1.35919,0)(-1.3839,0)(-1.40772,0)(-1.43077,0)(-1.45315,0)(-1.47492,0)(-1.49616,0)(-1.51691,0)(-1.53722,0)(-1.55713,0)(-1.57666,0)(-1.59586,0)(-1.61474,0)(-1.63333,0)(-1.65165,0)(-1.66971,0)(-1.68754,0)(-1.70514,0)(-1.72253,0)(-1.73972,0)(-1.75672,0)(-1.77354,0)(-1.79019,0)(-1.80669,0)(-1.82303,0)(-1.83922,0)(-1.85527,0)(-1.87119,0)(-1.88699,0)(-1.90266,0)(-1.91821,0)(-1.93365,0)(-1.94899,0)(-1.96422,0)(-1.97935,0)(-1.99438,0)(-2.00932,0)(-2.02417,0)(-2.03893,0)(-2.05361,0)(-2.06821,0)(-2.08273,0)(-2.09717,0)(-2.11154,0)(-2.12584,0)(-2.14007,0)(-2.15423,0)(-2.16833,0)(-2.18236,0)(-2.19634,0)(-2.21025,0)(-2.2241,0)(-2.2379,0)(-2.25164,0)(-2.26533,0)(-2.27897,0)(-2.29256,0)(-2.30609,0)(-2.31958,0)(-2.33302,0)(-2.34641,0)(-2.35976,0)(-2.37307,0)(-2.38633,0)(-2.39955,0)(-2.41273,0)(-2.42586,0)(-2.43896,0)(-2.45202,0)(-2.46505,0)(-2.47803,0)(-2.49098,0)(-2.50389,0)(-2.51677,0)(-2.52962,0)(-2.54243,0)(-2.55521,0)(-2.56796,0)(-2.58068,0)(-2.59336,0)(-2.60602,0)(-2.61865,0)(-2.63124,0)(-2.64381,0)(-2.65635,0)(-2.66887,0)(-2.68135,0)(-2.69381,0)(-2.70625,0)(-2.71865,0)(-2.73104,0)(-2.74339,0)(-2.75573,0)(-2.76804,0)(-2.78033,0)(-2.79259,0)(-2.80483,0)(-2.81705,0)(-2.82925,0)(-2.84142,0)(-2.85357,0)(-2.86571,0)(-2.87782,0)(-2.88991,0)(-2.90198,0)(-2.91404,0)(-2.92607,0)(-2.93808,0)(-2.95008,0)(-2.96205,0)(-2.97401,0)(-2.98595,0)(-2.99787,0)(-3.00978,0)(-3.02167,0)(-3.03354,0)(-3.04539,0)(-3.05723,0)(-3.06905,0)(-3.08086,0)(-3.09265,0)(-3.10442,0)(-3.11618,0)(-3.12792,0)(-3.13965,0)(-3.15136,0)(-3.16306,0)(-3.17474,0)(-3.18641,0)(-3.19807,0)(-3.20971,0)(-3.22134,0)(-3.23296,0)(-3.24456,0)(-3.25615,0)(-3.26772,0)(-3.27928,0)(-3.29083,0)(-3.30237,0)(-3.3139,0)(-3.32541,0)(-3.33691,0)(-3.3484,0)(-3.35988,0)(-3.37134,0)(-3.3828,0)(-3.39424,0)(-3.40567,0)(-3.41709,0)(-3.4285,0)(-3.4399,0)(-3.45129,0)(-3.46266,0)(-3.47403,0)(-3.48538,0)(-3.49673,0)(-3.50807,0)(-3.51939,0)(-3.53071,0)(-3.54201,0)(-3.55331,0)(-3.5646,0)(-3.57587,0)(-3.58714,0)(-3.5984,0)(-3.60965,0)(-3.62089,0)(-3.63212,0)(-3.64334,0)(-3.65456,0)(-3.66576,0)(-3.67696,0)(-3.68814,0)(-3.69932,0)(-3.71049,0)(-3.72166,0)(-3.73281,0)(-3.74396,0)(-3.75509,0)(-3.76622,0)(-3.77735,0)(-3.78846,0)(-3.79957,0)(-3.81067,0)(-3.82176,0)(-3.83284,0)(-3.84392,0)(-3.85499,0)(-3.86605,0)(-3.8771,0)(-3.88815,0)(-3.89919,0)(-3.91023,0)(-3.92125,0)(-3.93227,0)(-3.94329,0)(-3.95429,0)(-3.96529,0)(-3.97628,0)(-3.98727,0)(-3.99825,0)(-4.00922,0)(-4.02019,0)(-4.03115,0)(-4.0421,0)(-4.05305,0)(-4.064,0)(-4.07493,0)(-4.08586,0)(-4.09678,0)(-4.1077,0)(-4.11861,0)(-4.12952,0)(-4.14042,0)(-4.15132,0)(-4.1622,0)(-4.17309,0)(-4.18397,0)(-4.19484,0)(-4.20571,0)(-4.21657,0)(-4.22742,0)(-4.23827,0)(-4.24912,0)(-4.25996,0)(-4.27079,0)(-4.28162,0)(-4.29245,0)(-4.30327,0)(-4.31408,0)(-4.32489,0)(-4.33569,0)(-4.34649,0)(-4.35729,0)(-4.36808,0)(-4.37886,0)(-4.38964,0)(-4.40042,0)(-4.41119,0)(-4.42196,0)(-4.43272,0)(-4.44347,0)(-4.45423,0)(-4.46497,0)(-4.47572,0)(-4.48646,0)(-4.49719,0)(-4.50792,0)(-4.51865,0)(-4.52937,0)(-4.54009,0)(-4.5508,0)(-4.56151,0)(-4.57221,0)(-4.58291,0)(-4.59361,0)(-4.6043,0)(-4.61499,0)(-4.62568,0)(-4.63636,0)(-4.64703,0)(-4.65771,0)(-4.66838,0)(-4.67904,0)(-4.6897,0)(-4.70036,0)(-4.71101,0)(-4.72166,0)(-4.73231,0)(-4.74295,0)(-4.75359,0)(-4.76422,0)(-4.77486,0)(-4.78548,0)(-4.79611,0)(-4.80673,0)(-4.81735,0)(-4.82796,0)(-4.83857,0)(-4.84918,0)(-4.85978,0)(-4.87038,0)(-4.88098,0)(-4.89157,0)(-4.90216,0)(-4.91275,0)(-4.92333,0)(-4.93391,0)(-4.94449,0)(-4.95506,0)(-4.96563,0)(-4.9762,0)(-4.98677,0)(-4.99733,0)(-5.00789,0)(-5.01844,0)(-5.02899,0)(-5.03954,0)(-5.05009,0)(-5.06063,0)(-5.07117,0)(-5.08171,0)(-5.09224,0)(-5.10277,0)(-5.1133,0)(-5.12383,0)(-5.13435,0)(-5.14487,0)(-5.15539,0)(-5.1659,0)(-5.17642,0)(-5.18692,0)(-5.19743,0)(-5.20793,0)(-5.21844,0)(-5.22893,0)(-5.23943,0)(-5.24992,0)(-5.26041,0)(-5.2709,0)(-5.28138,0)(-5.29187,0)(-5.30235,0)
		% Labels
		\put(6.75,0.35){$\Re(t)$}
		\put(0.35,5.5){$\Im(t)$}
		\rput{90}(6,-3.25){$\Re(t) = (M_K-M_\pi)^2$}
	\end{pspicture*}
	\caption{The left-hand cut of the $t$-channel partial waves ($s_\ell = 0.3 M_\pi^2$).}
	\label{img:tChannelPartialWaveCuts}
\end{figure}



==> plots/SPAvsHard.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta\Gamma_{(\gamma)}^\mathrm{cut}$ in \%}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\Delta\varepsilon_\mathrm{max}/$MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5798,1702){\makebox(0,0)[r]{\strut{}soft photon approximation}}%
      \csname LTb\endcsname%
      \put(5798,1394){\makebox(0,0)[r]{\strut{}full real emission amplitude}}%
      \csname LTb\endcsname%
      \put(5798,1086){\makebox(0,0)[r]{\strut{}difference}}%
      \csname LTb\endcsname%
      \put(682,1286){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,2836){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,3612){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,4387){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1903,484){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(2992,484){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(4081,484){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(5170,484){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(6259,484){\makebox(0,0){\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/SPAvsHard_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/SPAvsHardvsCoulPHDiffS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta d\Gamma_{(\gamma)}/ds$ in \%}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}/$MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5802,4420){\makebox(0,0)[r]{\strut{}soft photon approximation}}%
      \csname LTb\endcsname%
      \put(5802,4134){\makebox(0,0)[r]{\strut{}full real emission amplitude}}%
      \csname LTb\endcsname%
      \put(5802,3848){\makebox(0,0)[r]{\strut{}Coulomb factor $\times$ PHOTOS}}%
      \csname LTb\endcsname%
      \put(814,995){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(814,1576){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,2158){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(814,3321){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,3903){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(814,4484){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1643,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(2933,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(4223,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5513,484){\makebox(0,0){\strut{} 450}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/SPAvsHardvsCoulPHDiffS_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/SPAvsHardvsCoulPHDiffSCut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta d\Gamma_{(\gamma)}^\mathrm{cut}/ds$ in \%}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}/$MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5802,4420){\makebox(0,0)[r]{\strut{}soft photon approximation}}%
      \csname LTb\endcsname%
      \put(5802,4134){\makebox(0,0)[r]{\strut{}full real emission amplitude}}%
      \csname LTb\endcsname%
      \put(5802,3848){\makebox(0,0)[r]{\strut{}Coulomb factor $\times$ PHOTOS}}%
      \csname LTb\endcsname%
      \put(814,995){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(814,1576){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,2158){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(814,3321){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,3903){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(814,4484){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1643,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(2933,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(4223,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5513,484){\makebox(0,0){\strut{} 450}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/SPAvsHardvsCoulPHDiffSCut_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/SPAvsHardvsCoulPHDiffSCutNoSD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta d\Gamma_{(\gamma)}^\mathrm{cut}/ds$ in \%}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}/$MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5802,4420){\makebox(0,0)[r]{\strut{}soft photon approximation, $S_{EW}=1$}}%
      \csname LTb\endcsname%
      \put(5802,4134){\makebox(0,0)[r]{\strut{}full real emission amplitude, $S_{EW}=1$}}%
      \csname LTb\endcsname%
      \put(5802,3848){\makebox(0,0)[r]{\strut{}Coulomb factor $\times$ PHOTOS}}%
      \csname LTb\endcsname%
      \put(814,995){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(814,1576){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,2158){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(814,3321){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,3903){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(814,4484){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1643,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(2933,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(4223,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5513,484){\makebox(0,0){\strut{} 450}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/SPAvsHardvsCoulPHDiffSCutNoSD_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/SPAvsHardvsCoulPHDiffSNoSD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta d\Gamma_{(\gamma)}/ds$ in \%}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}/$MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5802,4420){\makebox(0,0)[r]{\strut{}soft photon approximation, $S_{EW}=1$}}%
      \csname LTb\endcsname%
      \put(5802,4134){\makebox(0,0)[r]{\strut{}full real emission amplitude, $S_{EW}=1$}}%
      \csname LTb\endcsname%
      \put(5802,3848){\makebox(0,0)[r]{\strut{}Coulomb factor $\times$ PHOTOS}}%
      \csname LTb\endcsname%
      \put(814,995){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(814,1576){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,2158){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(814,3321){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,3903){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(814,4484){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1643,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(2933,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(4223,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5513,484){\makebox(0,0){\strut{} 450}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/SPAvsHardvsCoulPHDiffSNoSD_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_\mathrm{ME}F_s$ in \%}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5805,4420){\makebox(0,0)[r]{\strut{}central solution}}%
      \csname LTb\endcsname%
      \put(5805,4134){\makebox(0,0)[r]{\strut{}error due to input parameters}}%
      \csname LTb\endcsname%
      \put(5805,3848){\makebox(0,0)[r]{\strut{}error including higher order estimate}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,1383){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,4097){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(1759,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3020,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(4281,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5542,484){\makebox(0,0){\strut{} 450}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/fs_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/gp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_\mathrm{ME} G_p$ in \%}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5805,4420){\makebox(0,0)[r]{\strut{}central solution}}%
      \csname LTb\endcsname%
      \put(5805,4134){\makebox(0,0)[r]{\strut{}error due to input parameters}}%
      \csname LTb\endcsname%
      \put(5805,3848){\makebox(0,0)[r]{\strut{}error including higher order estimate}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%
      \put(946,1444){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(946,2184){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,2925){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,3665){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,4405){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(1759,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3020,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(4281,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5542,484){\makebox(0,0){\strut{} 450}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/gp_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/gpt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_\mathrm{ME} \tilde G_p$ in \%}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5805,4420){\makebox(0,0)[r]{\strut{}central solution}}%
      \csname LTb\endcsname%
      \put(5805,4134){\makebox(0,0)[r]{\strut{}error due to input parameters}}%
      \csname LTb\endcsname%
      \put(5805,3848){\makebox(0,0)[r]{\strut{}error including higher order estimate}}%
      \csname LTb\endcsname%
      \put(946,975){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,2604){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3689){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,4232){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1759,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3020,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(4281,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5542,484){\makebox(0,0){\strut{} 450}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/gpt_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

